Robust Burg Estimation of Radar Scatter Matrix for Autoregressive structured SIRV based on Fr\'echet medians

We address the estimation of the scatter matrix of a scale mixture of Gaussian stationary autoregressive vectors. This is equivalent to consider the estimation of a structured scatter matrix of a Spherically Invariant Random Vector (SIRV) whose structure comes from an autoregressive modelization. The Toeplitz structure representative of stationary models is a particular case for the class of structures we consider. For Gaussian autoregressive processes, Burg method is often used in case of stationarity for its efficiency when few samples are available. Unfortunately, if we directly apply these methods to estimate the common scatter matrix of N vectors coming from a non-Gaussian distribution, their efficiency will strongly decrease. We propose then to adapt these methods to scale mixtures of autoregressive vectors by changing the energy functional minimized in the Burg algorithm. Moreover, we study several approaches of robust modification of the introduced Burg algorithms, based on Fr\'echet medians defined for the Euclidean or the Poincar\'e metric, in presence of outliers or contaminating distributions. The considered structured modelization is motivated by radar applications, the performances of our methods will then be compared to the very popular Fixed Point estimator and OS-CFAR detector through radar simulated scenarios.

==> ar_07_0.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.7in,
height=1.365625in,
at={(0.758333in,0.48125in)},
scale only axis,
xmin=-0.5,
xmax=0.5,
xlabel={Frequency},
ymin=0,
ymax=1,
ylabel={Probability of detection},
title style={font=\bfseries},
%title={GLRT detector},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.062602,0.92622)},anchor=south west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=red,solid,line width=2.5pt,mark=diamond,mark options={solid}]
  table[row sep=crcr]{%
-0.5	0.7952\\
-0.441176470588235	0.7866\\
-0.382352941176471	0.7656\\
-0.323529411764706	0.7378\\
-0.264705882352941	0.6778\\
-0.205882352941176	0.5848\\
-0.147058823529412	0.4386\\
-0.0882352941176471	0.2102\\
-0.0294117647058824	0.0344\\
0.0294117647058824	0.04\\
0.0882352941176471	0.215\\
0.147058823529412	0.4414\\
0.205882352941177	0.5916\\
0.264705882352941	0.681\\
0.323529411764706	0.7332\\
0.382352941176471	0.7654\\
0.441176470588235	0.791\\
0.5	0.788\\
};
\addlegendentry{2-step Euclidean Median};

\addplot [color=mycolor1,solid,line width=2.5pt]
  table[row sep=crcr]{%
-0.5	0.7706\\
-0.441176470588235	0.761\\
-0.382352941176471	0.7406\\
-0.323529411764706	0.7066\\
-0.264705882352941	0.6508\\
-0.205882352941176	0.5514\\
-0.147058823529412	0.4096\\
-0.0882352941176471	0.2026\\
-0.0294117647058824	0.05\\
0.0294117647058824	0.0592\\
0.0882352941176471	0.2098\\
0.147058823529412	0.408\\
0.205882352941177	0.5594\\
0.264705882352941	0.652\\
0.323529411764706	0.7076\\
0.382352941176471	0.7398\\
0.441176470588235	0.7684\\
0.5	0.7648\\
};
\addlegendentry{2-step Poincare Median};

\addplot [color=blue,dash pattern=on 1pt off 3pt on 3pt off 3pt,line width=2.5pt]
  table[row sep=crcr]{%
-0.5	0.7922\\
-0.441176470588235	0.7818\\
-0.382352941176471	0.762\\
-0.323529411764706	0.7346\\
-0.264705882352941	0.672\\
-0.205882352941176	0.5796\\
-0.147058823529412	0.4336\\
-0.0882352941176471	0.2028\\
-0.0294117647058824	0.0322\\
0.0294117647058824	0.0368\\
0.0882352941176471	0.2056\\
0.147058823529412	0.4312\\
0.205882352941177	0.5816\\
0.264705882352941	0.6722\\
0.323529411764706	0.7288\\
0.382352941176471	0.7638\\
0.441176470588235	0.785\\
0.5	0.7824\\
};
\addlegendentry{Normalized Burg};

\addplot [color=green,dotted,line width=2.5pt]
  table[row sep=crcr]{%
-0.5	0.4384\\
-0.441176470588235	0.4306\\
-0.382352941176471	0.3756\\
-0.323529411764706	0.3172\\
-0.264705882352941	0.2150\\
-0.205882352941176	0.1226\\
-0.147058823529412	0.0422\\
-0.0882352941176471	0.0052\\
-0.0294117647058824	0.0022\\
0.0294117647058824	0.0032\\
0.0882352941176471	0.0068\\
0.147058823529412	0.0446\\
0.205882352941177	0.1198\\
0.264705882352941	0.2156\\
0.323529411764706	0.3202\\
0.382352941176471	0.3670\\
0.441176470588235	0.4200\\
0.5	0.4400\\
};
\addlegendentry{OS-CFAR};
    
\end{axis}
\end{tikzpicture}%

==> ar_07_10.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.7in,
height=1.365625in,
at={(0.758333in,0.48125in)},
scale only axis,
xmin=-0.5,
xmax=0.5,
xlabel={Frequency},
ymin=0,
ymax=1,
ylabel={Probability of detection},
title style={font=\bfseries},
%title={GLRT detector},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.062602,0.92622)},anchor=south west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=red,solid,line width=2.5pt,mark=diamond,mark options={solid}]
  table[row sep=crcr]{%
-0.5	0.8102\\
-0.441176470588235	0.815\\
-0.382352941176471	0.799\\
-0.323529411764706	0.7804\\
-0.264705882352941	0.7282\\
-0.205882352941176	0.6488\\
-0.147058823529412	0.5054\\
-0.0882352941176471	0.2738\\
-0.0294117647058824	0.07\\
0.0294117647058824	0.0552\\
0.0882352941176471	0.2392\\
0.147058823529412	0.4524\\
0.205882352941177	0.615\\
0.264705882352941	0.6924\\
0.323529411764706	0.748\\
0.382352941176471	0.7742\\
0.441176470588235	0.81\\
0.5	0.82\\
};
\addlegendentry{2-step Euclidean Median};

\addplot [color=mycolor1,solid,line width=2.5pt]
  table[row sep=crcr]{%
-0.5	0.7734\\
-0.441176470588235	0.77\\
-0.382352941176471	0.7538\\
-0.323529411764706	0.7246\\
-0.264705882352941	0.6712\\
-0.205882352941176	0.5766\\
-0.147058823529412	0.4302\\
-0.0882352941176471	0.2234\\
-0.0294117647058824	0.0668\\
0.0294117647058824	0.0668\\
0.0882352941176471	0.2242\\
0.147058823529412	0.4144\\
0.205882352941177	0.566\\
0.264705882352941	0.6506\\
0.323529411764706	0.7066\\
0.382352941176471	0.736\\
0.441176470588235	0.7722\\
0.5	0.7828\\
};
\addlegendentry{2-step Poincare Median};

\addplot [color=blue,dash pattern=on 1pt off 3pt on 3pt off 3pt,line width=2.5pt]
  table[row sep=crcr]{%
-0.5	0.7034\\
-0.441176470588235	0.7256\\
-0.382352941176471	0.7252\\
-0.323529411764706	0.7124\\
-0.264705882352941	0.6654\\
-0.205882352941176	0.5778\\
-0.147058823529412	0.447\\
-0.0882352941176471	0.2678\\
-0.0294117647058824	0.0982\\
0.0294117647058824	0.0386\\
0.0882352941176471	0.0936\\
0.147058823529412	0.2458\\
0.205882352941177	0.384\\
0.264705882352941	0.4762\\
0.323529411764706	0.5358\\
0.382352941176471	0.5978\\
0.441176470588235	0.661\\
0.5	0.7092\\
};
\addlegendentry{Normalized Burg};

\addplot [color=green,dotted,line width=2.5pt]
  table[row sep=crcr]{%
-0.5	0.3532\\
-0.441176470588235	0.3560\\
-0.382352941176471	0.3598\\
-0.323529411764706	0.3070\\
-0.264705882352941	0.2392\\
-0.205882352941176	0.1454\\
-0.147058823529412	0.0556\\
-0.0882352941176471	0.0096\\
-0.0294117647058824	0.0026\\
0.0294117647058824	0.0020\\
0.0882352941176471	0.0074\\
0.147058823529412	0.0258\\
0.205882352941177	0.0410\\
0.264705882352941	0.0682\\
0.323529411764706	0.1088\\
0.382352941176471	0.1812\\
0.441176470588235	0.2700\\
0.5	0.3562\\
};
\addlegendentry{OS-CFAR};

\end{axis}
\end{tikzpicture}%

==> ar_07_scr.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.7in,
height=1.365625in,
at={(0.758333in,0.48125in)},
scale only axis,
xmin=-30,
xmax=20,
xlabel={SCR (dB)},
ymin=0,
ymax=1,
ylabel={Probability of detection},
title style={font=\bfseries},
title={AR detector},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.048549,0.999293)},anchor=south west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,line width=2.5pt,mark=diamond,mark options={solid}]
  table[row sep=crcr]{%
20	1\\
17.0588235294118	1\\
14.1176470588235	1\\
11.1764705882353	1\\
8.23529411764706	0.9964\\
5.29411764705883	0.9752\\
2.35294117647059	0.9228\\
-0.588235294117652	0.8134\\
-3.52941176470588	0.6552\\
-6.47058823529412	0.4756\\
-9.41176470588235	0.3362\\
-12.3529411764706	0.2094\\
-15.2941176470588	0.1318\\
-18.2352941176471	0.0772\\
-21.1764705882353	0.0432\\
-24.1176470588235	0.024\\
-27.0588235294118	0.0122\\
-30	0.0036\\
};
\addlegendentry{2-step Euclidean Median};

\addplot [color=red,solid,line width=2.5pt]
  table[row sep=crcr]{%
20	1\\
17.0588235294118	1\\
14.1176470588235	1\\
11.1764705882353	0.9994\\
8.23529411764706	0.9938\\
5.29411764705883	0.9672\\
2.35294117647059	0.9046\\
-0.588235294117652	0.7774\\
-3.52941176470588	0.6128\\
-6.47058823529412	0.4402\\
-9.41176470588235	0.295\\
-12.3529411764706	0.185\\
-15.2941176470588	0.1158\\
-18.2352941176471	0.0648\\
-21.1764705882353	0.0358\\
-24.1176470588235	0.0194\\
-27.0588235294118	0.0084\\
-30	0.0016\\
};
\addlegendentry{2-step Poincare Median};

\addplot [color=blue,dash pattern=on 1pt off 3pt on 3pt off 3pt,line width=2.5pt]
  table[row sep=crcr]{%
20	1\\
17.0588235294118	1\\
14.1176470588235	1\\
11.1764705882353	1\\
8.23529411764706	0.9972\\
5.29411764705883	0.9772\\
2.35294117647059	0.9268\\
-0.588235294117652	0.822\\
-3.52941176470588	0.6612\\
-6.47058823529412	0.4906\\
-9.41176470588235	0.341\\
-12.3529411764706	0.2164\\
-15.2941176470588	0.1382\\
-18.2352941176471	0.0778\\
-21.1764705882353	0.0428\\
-24.1176470588235	0.0246\\
-27.0588235294118	0.0126\\
-30	0.0044\\
};
\addlegendentry{Normalized Burg};

\addplot [color=green,dotted,line width=2.5pt]
  table[row sep=crcr]{%
20	1\\
17.0588235294118	1\\
14.1176470588235	1\\
11.1764705882353	1\\
8.23529411764706	0.9992\\
5.29411764705883	0.9134\\
2.35294117647059	0.2738\\
-0.588235294117652	0.0182\\
-3.52941176470588	0.0032\\
-6.47058823529412	0.0014\\
-9.41176470588235	0.001\\
-12.3529411764706	0.001\\
-15.2941176470588	0.001\\
-18.2352941176471	0.001\\
-21.1764705882353	0.001\\
-24.1176470588235	0.001\\
-27.0588235294118	0.001\\
-30	0.001\\
};
\addlegendentry{OS-CFAR};

\end{axis}
\end{tikzpicture}%

==> ar_09_10.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.7in,
height=1.365625in,
at={(0.758333in,0.48125in)},
scale only axis,
xmin=-0.5,
xmax=0.5,
xlabel={Frequency},
ymin=0,
ymax=1,
ylabel={Probability of detection},
title style={font=\bfseries},
%title={GLRT detector},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.062602,0.92622)},anchor=south west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=red,solid,line width=2.5pt,mark=diamond,mark options={solid}]
  table[row sep=crcr]{%
-0.5	0.9262\\
-0.441176470588235	0.928\\
-0.382352941176471	0.9238\\
-0.323529411764706	0.9076\\
-0.264705882352941	0.8828\\
-0.205882352941176	0.8346\\
-0.147058823529412	0.7468\\
-0.0882352941176471	0.496\\
-0.0294117647058824	0.06\\
0.0294117647058824	0.0402\\
0.0882352941176471	0.4658\\
0.147058823529412	0.7158\\
0.205882352941177	0.81\\
0.264705882352941	0.8628\\
0.323529411764706	0.8976\\
0.382352941176471	0.912\\
0.441176470588235	0.9212\\
0.5	0.9294\\
};
\addlegendentry{2-step Euclidean Median};

\addplot [color=mycolor1,solid,line width=2.5pt]
  table[row sep=crcr]{%
-0.5	0.8638\\
-0.441176470588235	0.8654\\
-0.382352941176471	0.8668\\
-0.323529411764706	0.8436\\
-0.264705882352941	0.7992\\
-0.205882352941176	0.7246\\
-0.147058823529412	0.5838\\
-0.0882352941176471	0.3034\\
-0.0294117647058824	0.0264\\
0.0294117647058824	0.0198\\
0.0882352941176471	0.2874\\
0.147058823529412	0.561\\
0.205882352941177	0.6872\\
0.264705882352941	0.7742\\
0.323529411764706	0.8204\\
0.382352941176471	0.838\\
0.441176470588235	0.8616\\
0.5	0.8716\\
};
\addlegendentry{2-step Poincare Median};

\addplot [color=blue,dash pattern=on 1pt off 3pt on 3pt off 3pt,line width=2.5pt]
  table[row sep=crcr]{%
-0.5	0.7812\\
-0.441176470588235	0.81\\
-0.382352941176471	0.829\\
-0.323529411764706	0.8142\\
-0.264705882352941	0.7672\\
-0.205882352941176	0.698\\
-0.147058823529412	0.555\\
-0.0882352941176471	0.3032\\
-0.0294117647058824	0.0422\\
0.0294117647058824	0.0004\\
0.0882352941176471	0.0804\\
0.147058823529412	0.326\\
0.205882352941177	0.4978\\
0.264705882352941	0.5974\\
0.323529411764706	0.6632\\
0.382352941176471	0.6912\\
0.441176470588235	0.7588\\
0.5	0.793\\
};
\addlegendentry{Normalized Burg};

\addplot [color=green,dotted,line width=2.5pt]
  table[row sep=crcr]{%
-0.5	0.6628\\
-0.441176470588235	0.668\\
-0.382352941176471	0.6752\\
-0.323529411764706	0.6362\\
-0.264705882352941	0.5526\\
-0.205882352941176	0.4346\\
-0.147058823529412	0.2648\\
-0.0882352941176471	0.0404\\
-0.0294117647058824	0.0018\\
0.0294117647058824	0.002\\
0.0882352941176471	0.0246\\
0.147058823529412	0.1294\\
0.205882352941177	0.2274\\
0.264705882352941	0.3396\\
0.323529411764706	0.442\\
0.382352941176471	0.528\\
0.441176470588235	0.6164\\
0.5	0.6654\\
};
\addlegendentry{OS-CFAR};

\end{axis}
\end{tikzpicture}%

==> glrt_07_0.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.7in,
height=1.365625in,
at={(0.758333in,0.48125in)},
scale only axis,
xmin=-0.5,
xmax=0.5,
xlabel={Frequency},
ymin=0,
ymax=1,
ylabel={Probability of detection},
title style={font=\bfseries},
%title={GLRT detector},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.082602,0.78622)},anchor=south west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=blue,dash pattern=on 1pt off 3pt on 3pt off 3pt,line width=2.5pt]
  table[row sep=crcr]{%
-0.5	0.705\\
-0.441176470588235	0.7046\\
-0.382352941176471	0.6942\\
-0.323529411764706	0.6502\\
-0.264705882352941	0.6168\\
-0.205882352941176	0.536\\
-0.147058823529412	0.4206\\
-0.0882352941176471	0.2468\\
-0.0294117647058824	0.0814\\
0.0294117647058824	0.0884\\
0.0882352941176471	0.2398\\
0.147058823529412	0.4154\\
0.205882352941177	0.5488\\
0.264705882352941	0.62\\
0.323529411764706	0.6522\\
0.382352941176471	0.69\\
0.441176470588235	0.706\\
0.5	0.7096\\
};
\addlegendentry{Normalized Burg};

\addplot [color=red,solid,line width=2.5pt,mark=square,mark options={solid}]
  table[row sep=crcr]{%
-0.5	0.6726\\
-0.441176470588235	0.6678\\
-0.382352941176471	0.6534\\
-0.323529411764706	0.6148\\
-0.264705882352941	0.573\\
-0.205882352941176	0.496\\
-0.147058823529412	0.3778\\
-0.0882352941176471	0.2174\\
-0.0294117647058824	0.0668\\
0.0294117647058824	0.0702\\
0.0882352941176471	0.2196\\
0.147058823529412	0.377\\
0.205882352941177	0.509\\
0.264705882352941	0.5824\\
0.323529411764706	0.62\\
0.382352941176471	0.6556\\
0.441176470588235	0.6654\\
0.5	0.6784\\
};
\addlegendentry{2-step Euclidean Median};

\addplot [color=mycolor1,solid,line width=2.5pt]
  table[row sep=crcr]{%
-0.5	0.7086\\
-0.441176470588235	0.7016\\
-0.382352941176471	0.6928\\
-0.323529411764706	0.6504\\
-0.264705882352941	0.6102\\
-0.205882352941176	0.5396\\
-0.147058823529412	0.4306\\
-0.0882352941176471	0.2712\\
-0.0294117647058824	0.0812\\
0.0294117647058824	0.0852\\
0.0882352941176471	0.2696\\
0.147058823529412	0.4276\\
0.205882352941177	0.5506\\
0.264705882352941	0.6228\\
0.323529411764706	0.6552\\
0.382352941176471	0.6926\\
0.441176470588235	0.7032\\
0.5	0.7078\\
};
\addlegendentry{2-step Poincare Median};

\addplot [color=mycolor2,solid,line width=2.5pt,mark=triangle,mark options={solid,rotate=180}]
  table[row sep=crcr]{%
-0.5	0.6568\\
-0.441176470588235	0.664\\
-0.382352941176471	0.6442\\
-0.323529411764706	0.6072\\
-0.264705882352941	0.5706\\
-0.205882352941176	0.488\\
-0.147058823529412	0.3694\\
-0.0882352941176471	0.2098\\
-0.0294117647058824	0.0632\\
0.0294117647058824	0.065\\
0.0882352941176471	0.2018\\
0.147058823529412	0.3646\\
0.205882352941177	0.5054\\
0.264705882352941	0.5738\\
0.323529411764706	0.618\\
0.382352941176471	0.6512\\
0.441176470588235	0.6602\\
0.5	0.6666\\
};
\addlegendentry{FP};

\addplot [color=black,solid,line width=2.5pt]
  table[row sep=crcr]{%
-0.5	0.7306\\
-0.441176470588235	0.7302\\
-0.382352941176471	0.7166\\
-0.323529411764706	0.677\\
-0.264705882352941	0.6332\\
-0.205882352941176	0.56\\
-0.147058823529412	0.4344\\
-0.0882352941176471	0.254\\
-0.0294117647058824	0.0812\\
0.0294117647058824	0.0852\\
0.0882352941176471	0.2538\\
0.147058823529412	0.43\\
0.205882352941177	0.5712\\
0.264705882352941	0.6426\\
0.323529411764706	0.6804\\
0.382352941176471	0.721\\
0.441176470588235	0.7322\\
0.5	0.735\\
};
\addlegendentry{Ideal};

\addplot [color=green,dotted,line width=2.5pt]
  table[row sep=crcr]{%
-0.5	0.351\\
-0.441176470588235	0.331\\
-0.382352941176471	0.2894\\
-0.323529411764706	0.2214\\
-0.264705882352941	0.1488\\
-0.205882352941176	0.0702\\
-0.147058823529412	0.0206\\
-0.0882352941176471	0.0026\\
-0.0294117647058824	0.0012\\
0.0294117647058824	0.0016\\
0.0882352941176471	0.0028\\
0.147058823529412	0.0176\\
0.205882352941177	0.0832\\
0.264705882352941	0.1604\\
0.323529411764706	0.2256\\
0.382352941176471	0.2938\\
0.441176470588235	0.3262\\
0.5	0.3532\\
};
\addlegendentry{OS-CFAR};

\end{axis}
\end{tikzpicture}%

==> glrt_07_10.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.7in,
height=1.365625in,
at={(0.758333in,0.48125in)},
scale only axis,
xmin=-0.5,
xmax=0.5,
xlabel={Frequency},
ymin=0,
ymax=1,
ylabel={Probability of detection},
title style={font=\bfseries},
%title={GLRT detector},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.082602,0.78622)},anchor=south west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=blue,dash pattern=on 1pt off 3pt on 3pt off 3pt,line width=2.5pt]
  table[row sep=crcr]{%
-0.5	0.7208\\
-0.441176470588235	0.7196\\
-0.382352941176471	0.698\\
-0.323529411764706	0.6708\\
-0.264705882352941	0.627\\
-0.205882352941176	0.5728\\
-0.147058823529412	0.4728\\
-0.0882352941176471	0.3276\\
-0.0294117647058824	0.0842\\
0.0294117647058824	0.0794\\
0.0882352941176471	0.2504\\
0.147058823529412	0.4292\\
0.205882352941177	0.5116\\
0.264705882352941	0.4266\\
0.323529411764706	0.438\\
0.382352941176471	0.6536\\
0.441176470588235	0.7144\\
0.5	0.725\\
};
\addlegendentry{Normalized Burg};

\addplot [color=red,solid,line width=2.5pt,mark=square,mark options={solid}]
  table[row sep=crcr]{%
-0.5	0.7034\\
-0.441176470588235	0.7022\\
-0.382352941176471	0.679\\
-0.323529411764706	0.6586\\
-0.264705882352941	0.6142\\
-0.205882352941176	0.545\\
-0.147058823529412	0.444\\
-0.0882352941176471	0.277\\
-0.0294117647058824	0.0944\\
0.0294117647058824	0.0972\\
0.0882352941176471	0.2478\\
0.147058823529412	0.4026\\
0.205882352941177	0.5066\\
0.264705882352941	0.571\\
0.323529411764706	0.6368\\
0.382352941176471	0.6682\\
0.441176470588235	0.6978\\
0.5	0.704\\
};
\addlegendentry{2-step Euclidean Median};

\addplot [color=mycolor1,solid,line width=2.5pt]
  table[row sep=crcr]{%
-0.5	0.6952\\
-0.441176470588235	0.6892\\
-0.382352941176471	0.6758\\
-0.323529411764706	0.6514\\
-0.264705882352941	0.6056\\
-0.205882352941176	0.5482\\
-0.147058823529412	0.4466\\
-0.0882352941176471	0.298\\
-0.0294117647058824	0.0842\\
0.0294117647058824	0.0794\\
0.0882352941176471	0.2874\\
0.147058823529412	0.4134\\
0.205882352941177	0.501\\
0.264705882352941	0.5646\\
0.323529411764706	0.6254\\
0.382352941176471	0.6554\\
0.441176470588235	0.686\\
0.5	0.6958\\
};
\addlegendentry{2-step Poincare Median};

\addplot [color=mycolor2,solid,line width=2.5pt,mark=triangle,mark options={solid,rotate=180}]
  table[row sep=crcr]{%
-0.5	0.7192\\
-0.441176470588235	0.717\\
-0.382352941176471	0.6974\\
-0.323529411764706	0.6656\\
-0.264705882352941	0.6248\\
-0.205882352941176	0.5638\\
-0.147058823529412	0.4548\\
-0.0882352941176471	0.2872\\
-0.0294117647058824	0.0842\\
0.0294117647058824	0.0794\\
0.0882352941176471	0.2846\\
0.147058823529412	0.4598\\
0.205882352941177	0.527\\
0.264705882352941	0.4282\\
0.323529411764706	0.4154\\
0.382352941176471	0.6358\\
0.441176470588235	0.7014\\
0.5	0.718\\
};
\addlegendentry{FP};

\addplot [color=black,solid,line width=2.5pt]
  table[row sep=crcr]{%
-0.5	0.739\\
-0.441176470588235	0.733\\
-0.382352941176471	0.7108\\
-0.323529411764706	0.6834\\
-0.264705882352941	0.632\\
-0.205882352941176	0.564\\
-0.147058823529412	0.4496\\
-0.0882352941176471	0.2698\\
-0.0294117647058824	0.0842\\
0.0294117647058824	0.0794\\
0.0882352941176471	0.259\\
0.147058823529412	0.4362\\
0.205882352941177	0.5632\\
0.264705882352941	0.6386\\
0.323529411764706	0.6972\\
0.382352941176471	0.7096\\
0.441176470588235	0.734\\
0.5	0.7386\\
};
\addlegendentry{Ideal};

\addplot [color=green,dotted,line width=2.5pt]
  table[row sep=crcr]{%
-0.5	0.3512\\
-0.441176470588235	0.362\\
-0.382352941176471	0.341\\
-0.323529411764706	0.309\\
-0.264705882352941	0.2256\\
-0.205882352941176	0.1508\\
-0.147058823529412	0.0564\\
-0.0882352941176471	0.008\\
-0.0294117647058824	0.0022\\
0.0294117647058824	0.0026\\
0.0882352941176471	0.0056\\
0.147058823529412	0.0248\\
0.205882352941177	0.0316\\
0.264705882352941	0.0618\\
0.323529411764706	0.1026\\
0.382352941176471	0.1614\\
0.441176470588235	0.2684\\
0.5	0.3464\\
};
\addlegendentry{OS-CFAR};


\end{axis}
\end{tikzpicture}%

==> glrt_07_scr.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.7in,
height=1.365625in,
at={(0.758333in,0.48125in)},
scale only axis,
xmin=-30,
xmax=20,
xlabel={SCR (dB)},
ymin=0,
ymax=1,
ylabel={Probability of detection},
title style={font=\bfseries},
title={GLRT detector},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.082602,0.98622)},anchor=south west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=blue,dash pattern=on 1pt off 3pt on 3pt off 3pt,line width=2.5pt]
  table[row sep=crcr]{%
20	1\\
17.0588235294118	1\\
14.1176470588235	1\\
11.1764705882353	1\\
8.23529411764706	0.9996\\
5.29411764705883	0.9914\\
2.35294117647059	0.962\\
-0.588235294117652	0.8968\\
-3.52941176470588	0.7928\\
-6.47058823529412	0.6606\\
-9.41176470588235	0.5198\\
-12.3529411764706	0.3952\\
-15.2941176470588	0.2842\\
-18.2352941176471	0.2032\\
-21.1764705882353	0.1416\\
-24.1176470588235	0.095\\
-27.0588235294118	0.0626\\
-30	0.0404\\
};
\addlegendentry{Normalized Burg};

\addplot [color=red,solid,line width=2.5pt,mark=square,mark options={solid}]
  table[row sep=crcr]{%
20	1\\
17.0588235294118	1\\
14.1176470588235	1\\
11.1764705882353	1\\
8.23529411764706	0.9988\\
5.29411764705883	0.9866\\
2.35294117647059	0.9506\\
-0.588235294117652	0.8788\\
-3.52941176470588	0.7658\\
-6.47058823529412	0.6312\\
-9.41176470588235	0.4846\\
-12.3529411764706	0.366\\
-15.2941176470588	0.2674\\
-18.2352941176471	0.1882\\
-21.1764705882353	0.1256\\
-24.1176470588235	0.0884\\
-27.0588235294118	0.0598\\
-30	0.037\\
};
\addlegendentry{2-step Euclidean Median};

\addplot [color=mycolor1,solid,line width=2.5pt]
  table[row sep=crcr]{%
20	1\\
17.0588235294118	1\\
14.1176470588235	1\\
11.1764705882353	0.9998\\
8.23529411764706	0.9964\\
5.29411764705883	0.9804\\
2.35294117647059	0.936\\
-0.588235294117652	0.8542\\
-3.52941176470588	0.7256\\
-6.47058823529412	0.5882\\
-9.41176470588235	0.4476\\
-12.3529411764706	0.3322\\
-15.2941176470588	0.2354\\
-18.2352941176471	0.1662\\
-21.1764705882353	0.1118\\
-24.1176470588235	0.0766\\
-27.0588235294118	0.0524\\
-30	0.0332\\
};
\addlegendentry{2-step Poincare Median};

\addplot [color=mycolor2,solid,line width=2.5pt,mark=triangle,mark options={solid,rotate=180}]
  table[row sep=crcr]{%
20	1\\
17.0588235294118	1\\
14.1176470588235	1\\
11.1764705882353	0.9998\\
8.23529411764706	0.9982\\
5.29411764705883	0.9832\\
2.35294117647059	0.9486\\
-0.588235294117652	0.8714\\
-3.52941176470588	0.7602\\
-6.47058823529412	0.6226\\
-9.41176470588235	0.4778\\
-12.3529411764706	0.359\\
-15.2941176470588	0.2594\\
-18.2352941176471	0.1828\\
-21.1764705882353	0.127\\
-24.1176470588235	0.0842\\
-27.0588235294118	0.0574\\
-30	0.0368\\
};
\addlegendentry{FP};

\addplot [color=black,solid,line width=2.5pt]
  table[row sep=crcr]{%
20	1\\
17.0588235294118	1\\
14.1176470588235	1\\
11.1764705882353	1\\
8.23529411764706	0.9998\\
5.29411764705883	0.993\\
2.35294117647059	0.9678\\
-0.588235294117652	0.9072\\
-3.52941176470588	0.8062\\
-6.47058823529412	0.6786\\
-9.41176470588235	0.534\\
-12.3529411764706	0.407\\
-15.2941176470588	0.2942\\
-18.2352941176471	0.2102\\
-21.1764705882353	0.149\\
-24.1176470588235	0.0988\\
-27.0588235294118	0.0672\\
-30	0.045\\
};
\addlegendentry{Ideal};

\addplot [color=green,dotted,line width=2.5pt]
  table[row sep=crcr]{%
20	1\\
17.0588235294118	1\\
14.1176470588235	1\\
11.1764705882353	1\\
8.23529411764706	0.9992\\
5.29411764705883	0.9134\\
2.35294117647059	0.2738\\
-0.588235294117652	0.0182\\
-3.52941176470588	0.0032\\
-6.47058823529412	0.0014\\
-9.41176470588235	0.001\\
-12.3529411764706	0.001\\
-15.2941176470588	0.001\\
-18.2352941176471	0.001\\
-21.1764705882353	0.001\\
-24.1176470588235	0.001\\
-27.0588235294118	0.001\\
-30	0.001\\
};
\addlegendentry{OS-CFAR};

\end{axis}
\end{tikzpicture}%

==> glrt_09_10.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.7in,
height=1.365625in,
at={(0.758333in,0.48125in)},
scale only axis,
xmin=-0.5,
xmax=0.5,
xlabel={Frequency},
ymin=0,
ymax=1,
ylabel={Probability of detection},
title style={font=\bfseries},
%title={GLRT detector},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.082602,0.78622)},anchor=south west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=blue,dash pattern=on 1pt off 3pt on 3pt off 3pt,line width=2.5pt]
  table[row sep=crcr]{%
-0.5	0.744\\
-0.441176470588235	0.7384\\
-0.382352941176471	0.726\\
-0.323529411764706	0.7124\\
-0.264705882352941	0.6692\\
-0.205882352941176	0.6102\\
-0.147058823529412	0.52\\
-0.0882352941176471	0.3118\\
-0.0294117647058824	0.0518\\
0.0294117647058824	0.0102\\
0.0882352941176471	0.1748\\
0.147058823529412	0.4212\\
0.205882352941177	0.5312\\
0.264705882352941	0.4\\
0.323529411764706	0.4594\\
0.382352941176471	0.6782\\
0.441176470588235	0.7494\\
0.5	0.7442\\
};
\addlegendentry{Normalized Burg};

\addplot [color=red,solid,line width=2.5pt,mark=square,mark options={solid}]
  table[row sep=crcr]{%
-0.5	0.7154\\
-0.441176470588235	0.7156\\
-0.382352941176471	0.708\\
-0.323529411764706	0.6912\\
-0.264705882352941	0.6376\\
-0.205882352941176	0.563\\
-0.147058823529412	0.465\\
-0.0882352941176471	0.2302\\
-0.0294117647058824	0.019\\
0.0294117647058824	0.0148\\
0.0882352941176471	0.2002\\
0.147058823529412	0.3906\\
0.205882352941177	0.533\\
0.264705882352941	0.6178\\
0.323529411764706	0.6682\\
0.382352941176471	0.6848\\
0.441176470588235	0.7222\\
0.5	0.7152\\
};
\addlegendentry{2-step Euclidean Median};

\addplot [color=mycolor1,solid,line width=2.5pt]
  table[row sep=crcr]{%
-0.5	0.6916\\
-0.441176470588235	0.6988\\
-0.382352941176471	0.6912\\
-0.323529411764706	0.6728\\
-0.264705882352941	0.6178\\
-0.205882352941176	0.5468\\
-0.147058823529412	0.4464\\
-0.0882352941176471	0.2214\\
-0.0294117647058824	0.023\\
0.0294117647058824	0.0278\\
0.0882352941176471	0.2112\\
0.147058823529412	0.3786\\
0.205882352941177	0.507\\
0.264705882352941	0.588\\
0.323529411764706	0.6398\\
0.382352941176471	0.662\\
0.441176470588235	0.694\\
0.5	0.6944\\
};
\addlegendentry{2-step Poincare Median};

\addplot [color=mycolor2,solid,line width=2.5pt,mark=triangle,mark options={solid,rotate=180}]
  table[row sep=crcr]{%
-0.5	0.7248\\
-0.441176470588235	0.7264\\
-0.382352941176471	0.7226\\
-0.323529411764706	0.7026\\
-0.264705882352941	0.6534\\
-0.205882352941176	0.5924\\
-0.147058823529412	0.4748\\
-0.0882352941176471	0.2408\\
-0.0294117647058824	0.0186\\
0.0294117647058824	0.0168\\
0.0882352941176471	0.2732\\
0.147058823529412	0.487\\
0.205882352941177	0.5646\\
0.264705882352941	0.419\\
0.323529411764706	0.4186\\
0.382352941176471	0.6466\\
0.441176470588235	0.7206\\
0.5	0.7222\\
};
\addlegendentry{FP};

\addplot [color=black,solid,line width=2.5pt]
  table[row sep=crcr]{%
-0.5	0.7334\\
-0.441176470588235	0.742\\
-0.382352941176471	0.7342\\
-0.323529411764706	0.7098\\
-0.264705882352941	0.6524\\
-0.205882352941176	0.5704\\
-0.147058823529412	0.4466\\
-0.0882352941176471	0.199\\
-0.0294117647058824	0.007\\
0.0294117647058824	0.0072\\
0.0882352941176471	0.2066\\
0.147058823529412	0.4316\\
0.205882352941177	0.581\\
0.264705882352941	0.6638\\
0.323529411764706	0.7088\\
0.382352941176471	0.7204\\
0.441176470588235	0.7462\\
0.5	0.7324\\
};
\addlegendentry{Ideal};

\addplot [color=green,dotted,line width=2.5pt]
  table[row sep=crcr]{%
-0.5	0.6628\\
-0.441176470588235	0.668\\
-0.382352941176471	0.6752\\
-0.323529411764706	0.6362\\
-0.264705882352941	0.5526\\
-0.205882352941176	0.4346\\
-0.147058823529412	0.2648\\
-0.0882352941176471	0.0404\\
-0.0294117647058824	0.0018\\
0.0294117647058824	0.002\\
0.0882352941176471	0.0246\\
0.147058823529412	0.1294\\
0.205882352941177	0.2274\\
0.264705882352941	0.3396\\
0.323529411764706	0.442\\
0.382352941176471	0.528\\
0.441176470588235	0.6164\\
0.5	0.6654\\
};
\addlegendentry{OS-CFAR};

\end{axis}
\end{tikzpicture}%

==> samples_03.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3in,
height=2.5in,
at={(3.859948in,0.745937in)},
scale only axis,
xmin=-1.26788962085654,
xmax=1.26789456553909,
ymin=-0.999998763828597,
ymax=0.999998763828597,
legend style={at={(0.247556,0.823457)},anchor=south west,legend cell align=left,align=left,draw=white!15!black}
]


\addplot [color=blue,line width=1.5pt,only marks,mark=+,mark options={solid}]
  table[row sep=crcr]{%
-0.0679328441088298	-0.496213167133309\\
0.641631497606156	-0.511805753574664\\
0.415892530528761	-0.111623664502165\\
-0.199629283797374	0.0743311693619013\\
0.573757533098556	-0.171802008695284\\
0.368375782092015	-0.00178885807203362\\
0.225706175341723	-0.0363727026770049\\
0.258454079579994	0.101196685111784\\
0.349272557521669	-0.306264951404476\\
0.600145785718865	-0.153115783161785\\
0.197548890071115	-0.170446428855436\\
0.483881223633176	-0.024985561449495\\
0.454682187635677	0.0481435291451694\\
0.153045047223344	-0.256874304588863\\
0.278919827987427	-0.159696489812176\\
0.343141929280923	-0.133702347846255\\
0.54564584766236	-0.0384444896100107\\
0.342600464167501	-0.0651913778143563\\
0.0069113188970433	0.0574147762854298\\
0.113122977660393	0.294960826157225\\
-0.0041162971918441	-0.101262632814026\\
0.139531709521944	-0.220448292378305\\
0.660186558846112	-0.355166404298505\\
0.290922341944428	-0.374008294221147\\
0.336701565734205	-0.316601608454197\\
0.330329636645882	0.0503606964555562\\
0.444030957627729	-0.243275073933376\\
0.363575544615731	0.213463924021151\\
0.0929289181119259	-0.18020581214831\\
-0.00246590491312035	0.222809736295859\\
-0.485618056965648	0.299633627029666\\
-0.0558378334748751	-0.0311933628143629\\
-0.215533242133616	-0.171958589869622\\
-0.334446270009296	-0.0589630200056366\\
-0.230524932852304	-0.625887449063972\\
-0.458171162701473	-0.218016346446456\\
-0.651098171965712	0.0410968197336649\\
-0.325806993464019	0.529509234343203\\
-0.407623869701225	-0.152966303792855\\
-0.319895121142729	-0.462382240000646\\
-0.349630106082687	0.227588049850931\\
-0.476186965098747	0.0260384574972715\\
-0.0978124386759763	-0.367408796792893\\
-0.599975349994761	0.109136290853273\\
-0.348538529141994	-0.176485030312698\\
-0.522386313898195	0.274237695977846\\
-0.412445952101934	-0.326482795324286\\
-0.360195382190513	0.137299811204061\\
-0.453698662321321	-0.362202257976639\\
-0.471864178508191	-0.139976606964315\\
-0.196447162173217	-0.351073472928171\\
-0.0912483043496609	0.371882357216519\\
0.635223016419673	0.460720345305955\\
-0.186370736124402	-0.00402557581864314\\
-0.722010657807842	-0.168460509516295\\
-0.527504883924776	-0.00107414847358086\\
-0.365223229161813	0.0546239854670992\\
-0.0331271632176427	-0.126311229103915\\
-0.275926291030077	0.123271948003093\\
-0.241646735846371	0.0236583312357547\\
-0.148639779881819	-0.0794776905534584\\
-0.021451517299062	-0.0405730804933661\\
-0.215783289634761	0.00924337619334338\\
-0.11867020349053	0.162380838152737\\
};
\addlegendentry{Estimate of each range case};

\addplot [color=green,only marks,mark=*,mark options={solid,fill=green}]
  table[row sep=crcr]{%
-0.0385084634127528	-0.0628223920149855\\
};
\addlegendentry{Euclidean median};

\addplot [color=red,only marks,mark=*,mark options={solid,fill=red}]
  table[row sep=crcr]{%
-0.0347757916765403	-0.056856882060565\\
};
\addlegendentry{Poincare median};

\addplot [color=black,solid]
  table[row sep=crcr]{%
1	0\\
0.999980221318683	0.00628943331606775\\
0.999920886057125	0.0125786178387411\\
0.999821996562473	0.0188673047844671\\
0.999683556746534	0.0251552453893758\\
0.999505572085622	0.0314421909191206\\
0.99928804962034	0.0377278926787172\\
0.999030997955304	0.0440121020223817\\
0.998734427258801	0.0502945703633662\\
0.998398349262383	0.0565750491837924\\
0.998022777260411	0.0628532900444819\\
0.997607726109523	0.0691290445947845\\
0.997153212228046	0.0754020645824016\\
0.996659253595353	0.0816721018632066\\
0.996125869751143	0.0879389084110613\\
0.995553081794675	0.0942022363276262\\
0.994940912383929	0.100461837852168\\
0.994289385734713	0.106717465371359\\
0.993598527619703	0.112968871429073\\
0.992868365367424	0.119215808736173\\
0.992098927861168	0.125458030180296\\
0.991290245537855	0.131695288835624\\
0.990442350386825	0.137927337972654\\
0.989555275948572	0.144153931067958\\
0.988629057313423	0.150374821813937\\
0.987663731120143	0.156589764128558\\
0.986659335554492	0.162798512165094\\
0.985615910347708	0.169000820321849\\
0.984533496774942	0.175196443251869\\
0.983412137653619	0.181385135872651\\
0.982251877341748	0.187566653375837\\
0.981052761736168	0.193740751236898\\
0.979814838270729	0.199907185224805\\
0.97853815591442	0.206065711411693\\
0.977222765169426	0.212216086182508\\
0.975868718069136	0.218358066244645\\
0.974476068176083	0.224491408637573\\
0.973044870579824	0.23061587074244\\
0.97157518189476	0.23673121029168\\
0.970067060257901	0.242837185378587\\
0.96852056532656	0.248933554466892\\
0.966935758275998	0.25502007640031\\
0.965312701797003	0.261096510412088\\
0.963651460093409	0.267162616134521\\
0.961952098879555	0.273218153608466\\
0.96021468537769	0.27926288329283\\
0.958439288315309	0.28529656607405\\
0.956625977922438	0.291318963275547\\
0.954774825928854	0.297329836667172\\
0.952885905561247	0.303328948474627\\
0.950959291540325	0.309316061388869\\
0.948995060077859	0.315290938575502\\
0.946993288873663	0.321253343684144\\
0.944954057112528	0.327203040857772\\
0.942877445461084	0.333139794742058\\
0.940763536064611	0.339063370494675\\
0.938612412543789	0.34497353379459\\
0.936424159991392	0.35087005085133\\
0.93419886496892	0.356752688414232\\
0.931936615503174	0.362621213781667\\
0.929637501082777	0.36847539481025\\
0.927301612654632	0.374314999924019\\
0.924929042620325	0.380139798123597\\
0.922519884832469	0.385949558995329\\
0.920074234590991	0.391744052720397\\
0.917592188639367	0.397523050083913\\
0.915073845160786	0.403286322483981\\
0.912519303774276	0.409033641940746\\
0.909928665530757	0.414764781105407\\
0.907302032909044	0.420479513269214\\
0.904639509811798	0.426177612372435\\
0.90194120156141	0.431858853013297\\
0.899207214895837	0.437523010456904\\
0.896437657964382	0.443169860644126\\
0.893632640323412	0.448799180200462\\
0.890792272932028	0.454410746444877\\
0.887916668147673	0.460004337398611\\
0.885005939721687	0.465579731793957\\
0.882060202794811	0.471136709083018\\
0.879079573892629	0.476675049446427\\
0.876064170920958	0.482194533802048\\
0.873014113161188	0.487694943813634\\
0.86992952126556	0.493176061899474\\
0.866810517252393	0.498637671240992\\
0.863657224501261	0.504079555791325\\
0.860469767748108	0.509501500283873\\
0.857248273080317	0.514903290240813\\
0.853992867931721	0.520284711981579\\
0.850703681077562	0.525645552631321\\
0.847380842629396	0.53098560012932\\
0.84402448402995	0.536304643237382\\
0.840634738047918	0.54160247154819\\
0.837211738772711	0.546878875493627\\
0.833755621609152	0.55213364635307\\
0.830266523272121	0.557366576261642\\
0.826744581781146	0.562577458218437\\
0.823189936454945	0.567766086094708\\
0.819602727905912	0.57293225464202\\
0.815983098034555	0.578075759500371\\
0.812331190023886	0.583196397206273\\
0.808647148333755	0.588293965200805\\
0.804931118695135	0.59336826183762\\
0.801183248104357	0.598419086390927\\
0.797403684817299	0.603446239063426\\
0.793592578343515	0.608449520994217\\
0.789750079440326	0.613428734266662\\
0.785876340106855	0.618383681916215\\
0.781971513578013	0.623314167938217\\
0.77803575431844	0.628219997295642\\
0.774069218016391	0.633100975926821\\
0.770072061577581	0.637956910753112\\
0.766044443118978	0.642787609686539\\
0.761986521962545	0.647592881637394\\
0.757898458628941	0.652372536521791\\
0.75378041483117	0.657126385269189\\
0.749632553468182	0.661854239829868\\
0.745455038618436	0.666555913182372\\
0.7412480355334	0.671231219340903\\
0.737011710631021	0.675879973362679\\
0.73274623148914	0.680501991355252\\
0.728451766838861	0.685097090483781\\
0.72412848655788	0.689665088978262\\
0.719776561663763	0.694205806140723\\
0.715396164307182	0.698719062352367\\
0.710987467765102	0.703204679080684\\
0.706550646433932	0.707662478886504\\
0.702085875822623	0.712092285431025\\
0.697593332545723	0.716493923482783\\
0.693073194316397	0.720867218924585\\
0.688525639939392	0.725211998760397\\
0.683950849303966	0.729528091122188\\
0.67934900337677	0.733815325276728\\
0.674720284194693	0.738073531632339\\
0.670064874857657	0.742302541745609\\
0.665382959521379	0.746502188328052\\
0.660674723390081	0.750672305252724\\
0.655940352709168	0.754812727560799\\
0.651180034757856	0.758923291468089\\
0.646393957841769	0.763003834371527\\
0.641582311285488	0.767054194855599\\
0.636745285425061	0.771074212698725\\
0.631883071600472	0.775063728879602\\
0.626995862148078	0.779022585583491\\
0.622083850392996	0.782950626208463\\
0.617147230641455	0.78684769537159\\
0.612186198173114	0.790713638915094\\
0.607200949233332	0.794548303912444\\
0.60219168102541	0.798351538674406\\
0.597158591702786	0.802123192755044\\
0.592101880361201	0.805863116957669\\
0.587021747030819	0.809571163340744\\
0.581918392668315	0.813247185223733\\
0.57679201914893	0.816891037192905\\
0.571642829258479	0.820502575107088\\
0.566471026685334	0.824081656103364\\
0.561276816012365	0.827628138602731\\
0.556060402708848	0.831141882315694\\
0.550821993122334	0.834622748247817\\
0.545561794470492	0.838070598705226\\
0.540280014832907	0.84148529730005\\
0.534976863142852	0.844866708955818\\
0.529652549179021	0.848214699912802\\
0.524307283557232	0.851529137733311\\
0.518941277722096	0.854809891306926\\
0.513554743938652	0.858056830855688\\
0.508147895283969	0.861269827939231\\
0.502720945638722	0.864448755459865\\
0.497274109678724	0.867593487667601\\
0.491807602866442	0.870703900165128\\
0.486321641442467	0.873779869912728\\
0.480816442416965	0.876821275233154\\
0.47529222356109	0.879827995816429\\
0.469749203398371	0.88279991272462\\
0.464187601196066	0.885736908396529\\
0.458607636956491	0.888638866652356\\
0.453009531408314	0.891505672698284\\
0.447393505997827	0.894337213131027\\
0.441759782880183	0.897133375942314\\
0.436108584910611	0.899894050523318\\
0.430440135635598	0.902619127669034\\
0.424754659284048	0.905308499582597\\
0.41905238075841	0.907962059879546\\
0.413333525625784	0.910579703592036\\
0.407598320108996	0.913161327172983\\
0.401846991077651	0.915706828500169\\
0.396079766039157	0.918216106880274\\
0.390296873129726	0.920689063052863\\
0.384498541105349	0.923125599194312\\
0.37868499933275	0.925525618921678\\
0.372856477780309	0.927889027296509\\
0.367013207008965	0.930215730828604\\
0.361155418163101	0.932505637479707\\
0.355283342961394	0.934758656667151\\
0.349397213687651	0.936974699267438\\
0.343497263181623	0.939153677619768\\
0.337583724829792	0.941295505529503\\
0.331656832556139	0.943400098271581\\
0.325716820812891	0.945467372593863\\
0.319763924571245	0.94749724672043\\
0.313798379312079	0.949489640354813\\
0.307820421016628	0.951444474683177\\
0.301830286157157	0.953361672377429\\
0.295828211687602	0.955241157598287\\
0.289814435034201	0.957082855998271\\
0.283789194086097	0.95888669472465\\
0.277752727185931	0.960652602422321\\
0.271705273120413	0.962380509236633\\
0.265647071110876	0.964070346816151\\
0.259578360803816	0.965722048315355\\
0.253499382261405	0.96733554839729\\
0.247410375952002	0.96891078323615\\
0.241311582740639	0.970447690519797\\
0.23520324387949	0.971946209452234\\
0.22908560099833	0.973406280756003\\
0.222958896094977	0.974827846674534\\
0.216823371525719	0.97621085097443\\
0.210679269995726	0.977555238947686\\
0.204526834549451	0.978860957413861\\
0.198366308561013	0.980127954722177\\
0.192197935724573	0.981356180753559\\
0.186021960044692	0.982545586922628\\
0.17983862582668	0.98369612617961\\
0.17364817766693	0.984807753012208\\
0.167450860443246	0.985880423447396\\
0.161246919305152	0.98691409505316\\
0.155036599664198	0.987908726940178\\
0.148820147184249	0.988864279763436\\
0.142597807771771	0.989780715723783\\
0.1363698275661	0.990657998569432\\
0.130136452929708	0.991496093597385\\
0.123897930438455	0.992294967654814\\
0.117654506871839	0.993054589140368\\
0.111406429203228	0.993774928005424\\
0.105153944590098	0.994455955755278\\
0.0988973003642499	0.995097645450266\\
0.0926367440220274	0.995699971706838\\
0.0863725232145285	0.996262910698554\\
0.0801048857378072	0.996786440157034\\
0.0738340795230721	0.997270539372833\\
0.0675603526268786	0.997715189196261\\
0.0612839532213166	0.998120372038146\\
0.0550051295841929	0.998486071870522\\
0.0487241300892121	0.998812274227269\\
0.0424412031961482	0.999098966204682\\
0.036156597441019	0.999346136461981\\
0.0298705614262532	0.999553775221764\\
0.0235833438108569	0.999721874270389\\
0.0172951933005775	0.9998504269583\\
0.0110063586380648	0.999939428200294\\
0.00471708859303222	0.999988874475714\\
-0.00157236804758441	0.999998763828597\\
-0.00786176248946822	0.999969095867747\\
-0.0141508459407621	0.999899871766749\\
-0.0204393696219115	0.999791094263926\\
-0.0267270847755047	0.99964276766223\\
-0.0330137426761134	0.999454897829069\\
-0.0392990946401311	0.999227492196079\\
-0.0455828920356113	0.998960559758827\\
-0.051864886292101	0.998654111076456\\
-0.0581448289104758	0.998308158271268\\
-0.0644224714727681	0.997922715028243\\
-0.0706975656519945	0.9974977965945\\
-0.0769698632219794	0.99703341977869\\
-0.0832391160671728	0.996529602950337\\
-0.0895050761924666	0.995986366039104\\
-0.0957674957330039	0.995403730534013\\
-0.102026126963984	0.994781719482585\\
-0.108280722310462	0.994120357489939\\
-0.114531034357141	0.993419670717811\\
-0.120776815858161	0.99267968688352\\
-0.127017819746879	0.991900435258877\\
-0.133253799145639	0.99108194666902\\
-0.139484507375546	0.990224253491198\\
-0.145709697966212	0.989327389653494\\
-0.151929124665516	0.988391390633473\\
-0.158142541449341	0.987416293456789\\
-0.164349702531306	0.986402136695715\\
-0.17055036237249	0.985348960467616\\
-0.176744275691142	0.984256806433369\\
-0.182931197472387	0.983125717795704\\
-0.189110882977916	0.981955739297507\\
-0.19528308775567	0.98074691722004\\
-0.201447567649505	0.979499299381116\\
-0.207604078808855	0.978212935133208\\
-0.213752377698376	0.976887875361493\\
-0.219892221107578	0.975524172481839\\
-0.226023366160449	0.974121880438736\\
-0.232145570325061	0.97268105470316\\
-0.238258591423165	0.971201752270376\\
-0.244362187639767	0.969684031657688\\
-0.250456117532698	0.968127952902119\\
-0.256540140042165	0.966533577558041\\
-0.262614014500282	0.964900968694739\\
-0.268677500640594	0.963230190893913\\
-0.274730358607583	0.961521310247126\\
-0.280772348966149	0.959774394353189\\
-0.28680323271109	0.957989512315489\\
-0.29282277127655	0.956166734739251\\
-0.29883072654546	0.954306133728749\\
-0.304826860858953	0.952407782884451\\
-0.310810937025771	0.950471757300112\\
-0.316782718331643	0.948498133559795\\
-0.322741968548649	0.946486989734853\\
-0.328688451944569	0.944438405380829\\
-0.334621933292201	0.942352461534319\\
-0.340542177878674	0.940229240709759\\
-0.346448951514724	0.938068826896166\\
-0.352342020543964	0.935871305553812\\
-0.358221151852127	0.933636763610846\\
-0.364086112876284	0.931365289459854\\
-0.369936671614043	0.929056972954363\\
-0.375772596632732	0.926711905405285\\
-0.381593657078548	0.924330179577308\\
-0.387399622685693	0.921911889685225\\
-0.393190263785479	0.919457131390205\\
-0.398965351315416	0.916966001796013\\
-0.404724656828273	0.914438599445166\\
-0.410467952501114	0.911875024315034\\
-0.416195011144308	0.909275377813889\\
-0.421905606210519	0.906639762776889\\
-0.427599511803669	0.903968283462016\\
-0.433276502687868	0.901261045545945\\
-0.43893635429633	0.898518156119867\\
-0.444578842740252	0.895739723685256\\
-0.450203744817673	0.892925858149569\\
-0.455810838022301	0.890076670821906\\
-0.461399900552317	0.887192274408604\\
-0.466970711319148	0.884272783008778\\
-0.472523049956212	0.881318312109807\\
-0.478056696827636	0.878328978582769\\
-0.483571433036944	0.875304900677813\\
-0.489067040435717	0.872246198019486\\
-0.494543301632219	0.869152991601999\\
-0.5	0.866025403784439\\
-0.505436919686465	0.862863558285931\\
-0.510853845621408	0.859667580180745\\
-0.516250563525529	0.856437595893346\\
-0.521626859918897	0.853173733193393\\
-0.52698252212941	0.849876121190686\\
-0.532317338301192	0.846544890330061\\
-0.537631097402987	0.843180172386222\\
-0.542923589236499	0.83978210045854\\
-0.54819460444471	0.836350808965776\\
-0.553443934520159	0.832886433640773\\
-0.558671371813192	0.829389111525083\\
-0.563876709540178	0.825858980963543\\
-0.569059741791684	0.82229618159881\\
-0.574220263540624	0.818700854365828\\
-0.579358070650367	0.815073141486262\\
-0.584472959882815	0.811413186462866\\
-0.589564728906439	0.807721134073807\\
-0.594633176304287	0.803997130366941\\
-0.599678101581944	0.800241322654032\\
-0.604699305175475	0.796453859504929\\
-0.609696588459307	0.792634890741685\\
-0.614669753754092	0.788784567432631\\
-0.619618604334529	0.784903041886405\\
-0.624542944437139	0.780990467645918\\
-0.629442579268016	0.777046999482288\\
-0.634317315010527	0.773072793388718\\
-0.639166958832985	0.769068006574317\\
-0.643991318896268	0.76503279745789\\
-0.648790204361417	0.760967325661667\\
-0.653563425397179	0.756871752004992\\
-0.658310793187519	0.752746238497955\\
-0.663032119939087	0.748590948334991\\
-0.667727218888648	0.744406045888419\\
-0.672395904310472	0.740191696701944\\
-0.677037991523676	0.735948067484103\\
-0.681653296899533	0.731675326101678\\
-0.686241637868733	0.727373641573049\\
-0.690802832928611	0.723043184061509\\
-0.695336701650318	0.718684124868539\\
-0.699843064685965	0.714296636427021\\
-0.704321743775716	0.709880892294429\\
-0.708772561754838	0.705437067145953\\
-0.71319534256071	0.700965336767597\\
-0.717589911239788	0.696465878049222\\
-0.721956093954524	0.691938868977546\\
-0.726293717990247	0.68738448862911\\
-0.730602611761989	0.682802917163189\\
-0.734882604821276	0.678194335814666\\
-0.739133527862871	0.673558926886866\\
-0.74335521273147	0.66889687374434\\
-0.747547492428353	0.664208360805614\\
-0.751710201117993	0.659493573535896\\
-0.755843174134612	0.654752698439735\\
-0.759946247988698	0.649985923053647\\
-0.764019260373469	0.645193435938694\\
-0.7680620501713	0.640375426673026\\
-0.772074457460086	0.635532085844384\\
-0.776056323519579	0.630663605042557\\
-0.780007490837658	0.625770176851806\\
-0.783927803116566	0.620851994843244\\
-0.787817105279087	0.61590925356718\\
-0.791675243474685	0.610942148545423\\
-0.79550206508559	0.605950876263548\\
-0.79929741873283	0.600935634163123\\
-0.803061154282226	0.595896620633898\\
-0.806793122850324	0.590834035005958\\
-0.810493176810292	0.585748077541839\\
-0.814161169797753	0.580638949428606\\
-0.817796956716578	0.57550685276989\\
-0.821400393744625	0.570351990577902\\
-0.82497133833943	0.565174566765393\\
-0.828509649243842	0.559974786137595\\
-0.832015186491614	0.554752854384117\\
-0.835487811412937	0.549508978070806\\
-0.838927386639927	0.544243364631579\\
-0.842333776112062	0.538956222360216\\
-0.845706845081556	0.533647760402123\\
-0.849046460118698	0.528318188746051\\
-0.852352489117124	0.522967718215803\\
-0.855624801299047	0.517596560461878\\
-0.858863267220426	0.512204927953115\\
-0.862067758776091	0.506793033968273\\
-0.865238149204808	0.501361092587606\\
-0.868374313094293	0.49590931868439\\
-0.871476126386172	0.490437927916421\\
-0.874543466380894	0.484947136717488\\
-0.877576211742578	0.47943716228881\\
-0.880574242503815	0.473908222590443\\
-0.883537440070415	0.46836053633266\\
-0.886465687226099	0.462794322967299\\
-0.88935886813713	0.457209802679079\\
-0.892216868356904	0.451607196376895\\
-0.895039574830468	0.445986725685076\\
-0.897826875898999	0.440348612934619\\
-0.900578661304218	0.434693081154396\\
-0.903294822192752	0.429020354062327\\
-0.90597525112044	0.423330656056535\\
-0.908619842056582	0.417624212206467\\
-0.911228490388136	0.411901248243993\\
-0.913801092923853	0.406161990554473\\
-0.916337547898363	0.400406666167804\\
-0.918837754976196	0.394635502749441\\
-0.921301615255754	0.388848728591388\\
-0.923729031273223	0.383046572603168\\
-0.926119907006426	0.37722926430277\\
-0.928474147878626	0.371397033807568\\
-0.930791660762262	0.365550111825219\\
-0.933072353982637	0.359688729644536\\
-0.935316137321543	0.353813119126339\\
-0.937522922020827	0.347923512694284\\
-0.939692620785908	0.342020143325669\\
-0.941825147789225	0.336103244542216\\
-0.943920418673633	0.330173050400837\\
-0.945978350555742	0.324229795484371\\
-0.947998862029195	0.318273714892309\\
-0.949981873167887	0.312305044231489\\
-0.951927305529126	0.306324019606784\\
-0.95383508215674	0.30033087761175\\
-0.955705127584117	0.294325855319282\\
-0.957537367837191	0.288309190272222\\
-0.95933173043737	0.282281120473972\\
-0.961088144404403	0.276241884379074\\
-0.962806540259184	0.270191720883782\\
-0.964486850026507	0.264130869316606\\
-0.966129007237748	0.25805956942885\\
-0.967732946933499	0.251978061385125\\
-0.969298605666136	0.24588658575385\\
-0.970825921502328	0.239785383497736\\
-0.972314834025489	0.233674695964252\\
-0.973765284338167	0.227554764876083\\
-0.975177215064372	0.221425832321559\\
-0.976550570351849	0.215288140745091\\
-0.977885295874285	0.209141932937567\\
-0.979181338833458	0.202987452026761\\
-0.980438647961327	0.196824941467706\\
-0.981657173522058	0.190654645033065\\
-0.982836867313995	0.184476806803493\\
-0.983977682671561	0.178291671157976\\
-0.985079574467111	0.172099482764169\\
-0.986142499112711	0.165900486568713\\
-0.987166414561866	0.15969492778755\\
-0.98815128031118	0.153483051896216\\
-0.989097057401961	0.147265104620142\\
-0.990003708421764	0.141041331924919\\
-0.990871197505864	0.134811980006585\\
-0.991699490338681	0.128577295281869\\
-0.992488554155135	0.122337524378458\\
-0.993238357741943	0.11609291412523\\
-0.993948871438852	0.1098437115425\\
-0.994620067139815	0.10359016383224\\
-0.995251918294099	0.0973325183683024\\
-0.99584439990734	0.0910710226866411\\
-0.996397488542527	0.0848059244755091\\
-0.996911162320932	0.07853747156567\\
-0.997385400922976	0.0722659119205869\\
-0.997820185589031	0.0659914936266209\\
-0.998215499120161	0.0597144648832099\\
-0.998571325878806	0.0534350739930575\\
-0.998887651789398	0.0471535693523057\\
-0.999164464338918	0.0408701994407117\\
-0.999401752577391	0.0345852128118175\\
-0.999599507118322	0.0282988580831183\\
-0.999757720139061	0.0220113839262278\\
-0.999876385381118	0.0157230390570408\\
-0.999955498150411	0.00943407222589705\\
-0.999995055317446	0.00314473220773624\\
-0.999995055317446	-0.003144732207736\\
-0.999955498150411	-0.0094340722258968\\
-0.999876385381118	-0.015723039057041\\
-0.999757720139061	-0.0220113839262275\\
-0.999599507118322	-0.028298858083118\\
-0.999401752577391	-0.0345852128118172\\
-0.999164464338918	-0.0408701994407114\\
-0.998887651789398	-0.0471535693523055\\
-0.998571325878806	-0.0534350739930572\\
-0.998215499120161	-0.0597144648832097\\
-0.997820185589031	-0.0659914936266202\\
-0.997385400922976	-0.0722659119205867\\
-0.996911162320932	-0.0785374715656693\\
-0.996397488542527	-0.0848059244755093\\
-0.99584439990734	-0.0910710226866409\\
-0.995251918294099	-0.0973325183683026\\
-0.994620067139815	-0.103590163832239\\
-0.993948871438852	-0.1098437115425\\
-0.993238357741943	-0.11609291412523\\
-0.992488554155135	-0.122337524378457\\
-0.991699490338681	-0.128577295281868\\
-0.990871197505864	-0.134811980006584\\
-0.990003708421764	-0.141041331924919\\
-0.989097057401961	-0.147265104620141\\
-0.98815128031118	-0.153483051896216\\
-0.987166414561866	-0.159694927787549\\
-0.986142499112711	-0.165900486568713\\
-0.985079574467112	-0.172099482764169\\
-0.983977682671561	-0.178291671157976\\
-0.982836867313995	-0.184476806803492\\
-0.981657173522058	-0.190654645033064\\
-0.980438647961327	-0.196824941467705\\
-0.979181338833458	-0.202987452026761\\
-0.977885295874285	-0.209141932937567\\
-0.976550570351849	-0.21528814074509\\
-0.975177215064372	-0.221425832321559\\
-0.973765284338167	-0.227554764876082\\
-0.972314834025489	-0.233674695964253\\
-0.970825921502328	-0.239785383497736\\
-0.969298605666135	-0.24588658575385\\
-0.967732946933499	-0.251978061385125\\
-0.966129007237748	-0.25805956942885\\
-0.964486850026507	-0.264130869316606\\
-0.962806540259184	-0.270191720883782\\
-0.961088144404403	-0.276241884379075\\
-0.95933173043737	-0.282281120473972\\
-0.957537367837191	-0.288309190272222\\
-0.955705127584117	-0.294325855319282\\
-0.95383508215674	-0.300330877611751\\
-0.951927305529127	-0.306324019606783\\
-0.949981873167887	-0.31230504423149\\
-0.947998862029196	-0.318273714892308\\
-0.945978350555742	-0.324229795484371\\
-0.943920418673633	-0.330173050400836\\
-0.941825147789225	-0.336103244542216\\
-0.939692620785908	-0.342020143325669\\
-0.937522922020827	-0.347923512694284\\
-0.935316137321543	-0.353813119126339\\
-0.933072353982637	-0.359688729644536\\
-0.930791660762262	-0.365550111825219\\
-0.928474147878626	-0.371397033807568\\
-0.926119907006426	-0.37722926430277\\
-0.923729031273223	-0.383046572603167\\
-0.921301615255754	-0.388848728591388\\
-0.918837754976196	-0.39463550274944\\
-0.916337547898363	-0.400406666167804\\
-0.913801092923853	-0.406161990554472\\
-0.911228490388136	-0.411901248243993\\
-0.908619842056582	-0.417624212206467\\
-0.90597525112044	-0.423330656056534\\
-0.903294822192752	-0.429020354062326\\
-0.900578661304218	-0.434693081154395\\
-0.897826875898999	-0.440348612934619\\
-0.895039574830468	-0.445986725685076\\
-0.892216868356904	-0.451607196376895\\
-0.889358868137131	-0.457209802679079\\
-0.886465687226099	-0.462794322967299\\
-0.883537440070415	-0.468360536332661\\
-0.880574242503815	-0.473908222590443\\
-0.877576211742578	-0.47943716228881\\
-0.874543466380894	-0.484947136717488\\
-0.871476126386172	-0.49043792791642\\
-0.868374313094293	-0.495909318684389\\
-0.865238149204808	-0.501361092587606\\
-0.862067758776092	-0.506793033968272\\
-0.858863267220426	-0.512204927953114\\
-0.855624801299047	-0.517596560461878\\
-0.852352489117124	-0.522967718215802\\
-0.849046460118698	-0.528318188746052\\
-0.845706845081556	-0.533647760402122\\
-0.842333776112062	-0.538956222360216\\
-0.838927386639927	-0.544243364631579\\
-0.835487811412936	-0.549508978070806\\
-0.832015186491614	-0.554752854384117\\
-0.828509649243842	-0.559974786137595\\
-0.82497133833943	-0.565174566765393\\
-0.821400393744625	-0.570351990577901\\
-0.817796956716578	-0.57550685276989\\
-0.814161169797753	-0.580638949428605\\
-0.810493176810292	-0.585748077541839\\
-0.806793122850324	-0.590834035005958\\
-0.803061154282226	-0.595896620633898\\
-0.79929741873283	-0.600935634163123\\
-0.79550206508559	-0.605950876263548\\
-0.791675243474686	-0.610942148545423\\
-0.787817105279087	-0.61590925356718\\
-0.783927803116566	-0.620851994843243\\
-0.780007490837658	-0.625770176851806\\
-0.776056323519579	-0.630663605042557\\
-0.772074457460086	-0.635532085844384\\
-0.768062050171299	-0.640375426673026\\
-0.764019260373469	-0.645193435938693\\
-0.759946247988697	-0.649985923053647\\
-0.755843174134612	-0.654752698439735\\
-0.751710201117993	-0.659493573535896\\
-0.747547492428354	-0.664208360805614\\
-0.74335521273147	-0.668896873744339\\
-0.739133527862871	-0.673558926886865\\
-0.734882604821276	-0.678194335814666\\
-0.730602611761989	-0.682802917163189\\
-0.726293717990247	-0.68738448862911\\
-0.721956093954524	-0.691938868977546\\
-0.717589911239788	-0.696465878049222\\
-0.71319534256071	-0.700965336767598\\
-0.708772561754838	-0.705437067145953\\
-0.704321743775716	-0.709880892294429\\
-0.699843064685966	-0.714296636427021\\
-0.695336701650318	-0.718684124868538\\
-0.690802832928611	-0.723043184061509\\
-0.686241637868734	-0.727373641573049\\
-0.681653296899533	-0.731675326101678\\
-0.677037991523676	-0.735948067484103\\
-0.672395904310473	-0.740191696701944\\
-0.667727218888649	-0.744406045888419\\
-0.663032119939087	-0.748590948334991\\
-0.658310793187519	-0.752746238497955\\
-0.653563425397179	-0.756871752004992\\
-0.648790204361417	-0.760967325661668\\
-0.643991318896269	-0.76503279745789\\
-0.639166958832985	-0.769068006574317\\
-0.634317315010528	-0.773072793388717\\
-0.629442579268016	-0.777046999482289\\
-0.624542944437139	-0.780990467645917\\
-0.619618604334529	-0.784903041886404\\
-0.614669753754093	-0.788784567432631\\
-0.609696588459307	-0.792634890741685\\
-0.604699305175476	-0.796453859504929\\
-0.599678101581945	-0.800241322654032\\
-0.594633176304287	-0.80399713036694\\
-0.58956472890644	-0.807721134073807\\
-0.584472959882816	-0.811413186462865\\
-0.579358070650367	-0.815073141486262\\
-0.574220263540624	-0.818700854365828\\
-0.569059741791683	-0.82229618159881\\
-0.563876709540178	-0.825858980963543\\
-0.558671371813192	-0.829389111525082\\
-0.553443934520159	-0.832886433640773\\
-0.54819460444471	-0.836350808965776\\
-0.5429235892365	-0.83978210045854\\
-0.537631097402988	-0.843180172386222\\
-0.532317338301192	-0.84654489033006\\
-0.526982522129409	-0.849876121190686\\
-0.521626859918898	-0.853173733193393\\
-0.516250563525529	-0.856437595893345\\
-0.510853845621408	-0.859667580180746\\
-0.505436919686465	-0.862863558285931\\
-0.5	-0.866025403784438\\
-0.49454330163222	-0.869152991601998\\
-0.489067040435717	-0.872246198019486\\
-0.483571433036945	-0.875304900677813\\
-0.478056696827637	-0.878328978582768\\
-0.472523049956212	-0.881318312109807\\
-0.466970711319148	-0.884272783008778\\
-0.461399900552317	-0.887192274408604\\
-0.455810838022302	-0.890076670821906\\
-0.450203744817673	-0.892925858149569\\
-0.444578842740253	-0.895739723685255\\
-0.438936354296331	-0.898518156119867\\
-0.433276502687869	-0.901261045545944\\
-0.427599511803669	-0.903968283462016\\
-0.421905606210519	-0.906639762776889\\
-0.416195011144308	-0.909275377813888\\
-0.410467952501115	-0.911875024315033\\
-0.404724656828273	-0.914438599445166\\
-0.398965351315417	-0.916966001796013\\
-0.39319026378548	-0.919457131390205\\
-0.387399622685693	-0.921911889685225\\
-0.381593657078548	-0.924330179577308\\
-0.375772596632733	-0.926711905405285\\
-0.369936671614044	-0.929056972954362\\
-0.364086112876283	-0.931365289459854\\
-0.358221151852127	-0.933636763610846\\
-0.352342020543965	-0.935871305553812\\
-0.346448951514724	-0.938068826896166\\
-0.340542177878673	-0.940229240709759\\
-0.334621933292202	-0.942352461534319\\
-0.328688451944569	-0.944438405380829\\
-0.322741968548649	-0.946486989734852\\
-0.316782718331643	-0.948498133559795\\
-0.310810937025771	-0.950471757300111\\
-0.304826860858954	-0.952407782884451\\
-0.298830726545459	-0.954306133728749\\
-0.29282277127655	-0.956166734739251\\
-0.286803232711091	-0.957989512315489\\
-0.28077234896615	-0.959774394353189\\
-0.274730358607582	-0.961521310247126\\
-0.268677500640595	-0.963230190893913\\
-0.262614014500282	-0.964900968694739\\
-0.256540140042165	-0.966533577558041\\
-0.250456117532698	-0.968127952902119\\
-0.244362187639767	-0.969684031657688\\
-0.238258591423166	-0.971201752270376\\
-0.232145570325062	-0.97268105470316\\
-0.226023366160449	-0.974121880438736\\
-0.219892221107578	-0.975524172481839\\
-0.213752377698376	-0.976887875361493\\
-0.207604078808855	-0.978212935133209\\
-0.201447567649505	-0.979499299381116\\
-0.195283087755671	-0.98074691722004\\
-0.189110882977916	-0.981955739297507\\
-0.182931197472386	-0.983125717795704\\
-0.176744275691142	-0.984256806433369\\
-0.17055036237249	-0.985348960467616\\
-0.164349702531306	-0.986402136695715\\
-0.158142541449341	-0.987416293456789\\
-0.151929124665516	-0.988391390633473\\
-0.145709697966211	-0.989327389653494\\
-0.139484507375546	-0.990224253491198\\
-0.13325379914564	-0.99108194666902\\
-0.127017819746879	-0.991900435258877\\
-0.120776815858161	-0.99267968688352\\
-0.114531034357141	-0.993419670717811\\
-0.108280722310462	-0.994120357489939\\
-0.102026126963985	-0.994781719482585\\
-0.0957674957330042	-0.995403730534013\\
-0.0895050761924664	-0.995986366039104\\
-0.083239116067173	-0.996529602950337\\
-0.0769698632219792	-0.99703341977869\\
-0.070697565651995	-0.9974977965945\\
-0.0644224714727681	-0.997922715028243\\
-0.0581448289104762	-0.998308158271268\\
-0.051864886292101	-0.998654111076456\\
-0.0455828920356117	-0.998960559758827\\
-0.0392990946401314	-0.999227492196079\\
-0.0330137426761141	-0.999454897829069\\
-0.026727084775505	-0.99964276766223\\
-0.0204393696219113	-0.999791094263926\\
-0.0141508459407623	-0.999899871766749\\
-0.00786176248946802	-0.999969095867747\\
-0.00157236804758488	-0.999998763828597\\
0.0047170885930322	-0.999988874475714\\
0.0110063586380643	-0.999939428200294\\
0.0172951933005775	-0.9998504269583\\
0.0235833438108565	-0.999721874270389\\
0.0298705614262531	-0.999553775221764\\
0.0361565974410185	-0.999346136461981\\
0.0424412031961482	-0.999098966204682\\
0.0487241300892116	-0.998812274227269\\
0.0550051295841929	-0.998486071870522\\
0.0612839532213166	-0.998120372038146\\
0.0675603526268782	-0.997715189196261\\
0.0738340795230721	-0.997270539372833\\
0.0801048857378068	-0.996786440157034\\
0.0863725232145285	-0.996262910698554\\
0.092636744022027	-0.995699971706838\\
0.0988973003642498	-0.995097645450266\\
0.105153944590098	-0.994455955755278\\
0.111406429203228	-0.993774928005424\\
0.117654506871838	-0.993054589140368\\
0.123897930438455	-0.992294967654814\\
0.130136452929708	-0.991496093597385\\
0.1363698275661	-0.990657998569432\\
0.14259780777177	-0.989780715723784\\
0.148820147184249	-0.988864279763436\\
0.155036599664198	-0.987908726940178\\
0.161246919305152	-0.98691409505316\\
0.167450860443245	-0.985880423447396\\
0.17364817766693	-0.984807753012208\\
0.17983862582668	-0.98369612617961\\
0.186021960044692	-0.982545586922628\\
0.192197935724573	-0.981356180753559\\
0.198366308561013	-0.980127954722177\\
0.204526834549451	-0.978860957413861\\
0.210679269995726	-0.977555238947686\\
0.216823371525719	-0.97621085097443\\
0.222958896094977	-0.974827846674534\\
0.22908560099833	-0.973406280756003\\
0.235203243879489	-0.971946209452234\\
0.241311582740639	-0.970447690519797\\
0.247410375952002	-0.96891078323615\\
0.253499382261404	-0.96733554839729\\
0.259578360803815	-0.965722048315355\\
0.265647071110877	-0.964070346816151\\
0.271705273120412	-0.962380509236634\\
0.27775272718593	-0.960652602422321\\
0.283789194086097	-0.95888669472465\\
0.289814435034201	-0.957082855998271\\
0.295828211687602	-0.955241157598287\\
0.301830286157156	-0.95336167237743\\
0.307820421016627	-0.951444474683177\\
0.313798379312079	-0.949489640354813\\
0.319763924571245	-0.94749724672043\\
0.32571682081289	-0.945467372593864\\
0.331656832556139	-0.943400098271581\\
0.337583724829792	-0.941295505529503\\
0.343497263181623	-0.939153677619768\\
0.34939721368765	-0.936974699267438\\
0.355283342961394	-0.934758656667151\\
0.361155418163101	-0.932505637479707\\
0.367013207008965	-0.930215730828605\\
0.372856477780308	-0.927889027296509\\
0.37868499933275	-0.925525618921678\\
0.384498541105349	-0.923125599194312\\
0.390296873129725	-0.920689063052863\\
0.396079766039157	-0.918216106880274\\
0.401846991077651	-0.915706828500169\\
0.407598320108996	-0.913161327172983\\
0.413333525625783	-0.910579703592036\\
0.41905238075841	-0.907962059879546\\
0.424754659284048	-0.905308499582597\\
0.430440135635598	-0.902619127669034\\
0.43610858491061	-0.899894050523319\\
0.441759782880183	-0.897133375942314\\
0.447393505997827	-0.894337213131027\\
0.453009531408313	-0.891505672698284\\
0.458607636956491	-0.888638866652356\\
0.464187601196066	-0.885736908396529\\
0.469749203398371	-0.88279991272462\\
0.475292223561089	-0.87982799581643\\
0.480816442416965	-0.876821275233153\\
0.486321641442467	-0.873779869912729\\
0.491807602866441	-0.870703900165128\\
0.497274109678724	-0.867593487667601\\
0.502720945638722	-0.864448755459865\\
0.508147895283969	-0.861269827939231\\
0.513554743938651	-0.858056830855688\\
0.518941277722096	-0.854809891306926\\
0.524307283557232	-0.851529137733311\\
0.52965254917902	-0.848214699912803\\
0.534976863142851	-0.844866708955818\\
0.540280014832907	-0.84148529730005\\
0.545561794470492	-0.838070598705226\\
0.550821993122334	-0.834622748247818\\
0.556060402708847	-0.831141882315694\\
0.561276816012365	-0.827628138602731\\
0.566471026685334	-0.824081656103364\\
0.571642829258478	-0.820502575107088\\
0.57679201914893	-0.816891037192905\\
0.581918392668315	-0.813247185223733\\
0.587021747030818	-0.809571163340744\\
0.5921018803612	-0.80586311695767\\
0.597158591702786	-0.802123192755044\\
0.60219168102541	-0.798351538674406\\
0.607200949233331	-0.794548303912444\\
0.612186198173114	-0.790713638915094\\
0.617147230641455	-0.78684769537159\\
0.622083850392996	-0.782950626208463\\
0.626995862148078	-0.779022585583492\\
0.631883071600472	-0.775063728879602\\
0.636745285425061	-0.771074212698725\\
0.641582311285488	-0.767054194855599\\
0.646393957841769	-0.763003834371528\\
0.651180034757855	-0.758923291468089\\
0.655940352709168	-0.754812727560799\\
0.660674723390081	-0.750672305252725\\
0.665382959521379	-0.746502188328052\\
0.670064874857657	-0.74230254174561\\
0.674720284194693	-0.738073531632339\\
0.679349003376769	-0.733815325276728\\
0.683950849303966	-0.729528091122189\\
0.688525639939392	-0.725211998760397\\
0.693073194316397	-0.720867218924585\\
0.697593332545722	-0.716493923482784\\
0.702085875822622	-0.712092285431026\\
0.706550646433933	-0.707662478886504\\
0.710987467765102	-0.703204679080684\\
0.715396164307182	-0.698719062352367\\
0.719776561663763	-0.694205806140723\\
0.72412848655788	-0.689665088978262\\
0.728451766838861	-0.685097090483781\\
0.73274623148914	-0.680501991355252\\
0.737011710631021	-0.675879973362679\\
0.7412480355334	-0.671231219340903\\
0.745455038618436	-0.666555913182373\\
0.749632553468182	-0.661854239829868\\
0.75378041483117	-0.657126385269188\\
0.757898458628941	-0.652372536521791\\
0.761986521962545	-0.647592881637394\\
0.766044443118978	-0.64278760968654\\
0.770072061577581	-0.637956910753112\\
0.77406921801639	-0.633100975926822\\
0.77803575431844	-0.628219997295642\\
0.781971513578013	-0.623314167938217\\
0.785876340106855	-0.618383681916215\\
0.789750079440326	-0.613428734266662\\
0.793592578343515	-0.608449520994217\\
0.797403684817299	-0.603446239063427\\
0.801183248104357	-0.598419086390927\\
0.804931118695135	-0.59336826183762\\
0.808647148333755	-0.588293965200805\\
0.812331190023885	-0.583196397206274\\
0.815983098034554	-0.578075759500371\\
0.819602727905912	-0.57293225464202\\
0.823189936454945	-0.567766086094708\\
0.826744581781146	-0.562577458218437\\
0.83026652327212	-0.557366576261643\\
0.833755621609152	-0.55213364635307\\
0.83721173877271	-0.546878875493628\\
0.840634738047918	-0.54160247154819\\
0.84402448402995	-0.536304643237382\\
0.847380842629396	-0.530985600129321\\
0.850703681077561	-0.525645552631321\\
0.853992867931721	-0.520284711981579\\
0.857248273080317	-0.514903290240813\\
0.860469767748107	-0.509501500283873\\
0.86365722450126	-0.504079555791325\\
0.866810517252393	-0.498637671240992\\
0.86992952126556	-0.493176061899474\\
0.873014113161188	-0.487694943813635\\
0.876064170920958	-0.482194533802048\\
0.879079573892629	-0.476675049446427\\
0.882060202794811	-0.471136709083018\\
0.885005939721687	-0.465579731793958\\
0.887916668147673	-0.460004337398611\\
0.890792272932028	-0.454410746444877\\
0.893632640323412	-0.448799180200462\\
0.896437657964381	-0.443169860644127\\
0.899207214895837	-0.437523010456905\\
0.90194120156141	-0.431858853013297\\
0.904639509811798	-0.426177612372436\\
0.907302032909044	-0.420479513269215\\
0.909928665530757	-0.414764781105407\\
0.912519303774276	-0.409033641940746\\
0.915073845160786	-0.403286322483982\\
0.917592188639366	-0.397523050083913\\
0.920074234590991	-0.391744052720397\\
0.922519884832469	-0.385949558995329\\
0.924929042620325	-0.380139798123597\\
0.927301612654632	-0.374314999924019\\
0.929637501082777	-0.36847539481025\\
0.931936615503174	-0.362621213781667\\
0.934198864968919	-0.356752688414233\\
0.936424159991393	-0.35087005085133\\
0.938612412543789	-0.344973533794591\\
0.940763536064611	-0.339063370494676\\
0.942877445461084	-0.333139794742059\\
0.944954057112528	-0.327203040857771\\
0.946993288873663	-0.321253343684144\\
0.948995060077859	-0.315290938575503\\
0.950959291540325	-0.309316061388869\\
0.952885905561247	-0.303328948474626\\
0.954774825928853	-0.297329836667173\\
0.956625977922438	-0.291318963275548\\
0.958439288315309	-0.285296566074049\\
0.96021468537769	-0.27926288329283\\
0.961952098879555	-0.273218153608466\\
0.963651460093408	-0.267162616134522\\
0.965312701797003	-0.261096510412088\\
0.966935758275998	-0.255020076400311\\
0.96852056532656	-0.248933554466892\\
0.9700670602579	-0.242837185378588\\
0.97157518189476	-0.23673121029168\\
0.973044870579824	-0.23061587074244\\
0.974476068176083	-0.224491408637573\\
0.975868718069136	-0.218358066244645\\
0.977222765169426	-0.212216086182508\\
0.97853815591442	-0.206065711411693\\
0.979814838270729	-0.199907185224805\\
0.981052761736168	-0.193740751236897\\
0.982251877341748	-0.187566653375837\\
0.983412137653619	-0.181385135872652\\
0.984533496774942	-0.175196443251869\\
0.985615910347708	-0.169000820321849\\
0.986659335554492	-0.162798512165095\\
0.987663731120143	-0.156589764128558\\
0.988629057313423	-0.150374821813937\\
0.989555275948572	-0.144153931067958\\
0.990442350386824	-0.137927337972654\\
0.991290245537855	-0.131695288835624\\
0.992098927861168	-0.125458030180296\\
0.992868365367424	-0.119215808736173\\
0.993598527619703	-0.112968871429073\\
0.994289385734713	-0.106717465371359\\
0.994940912383929	-0.100461837852168\\
0.995553081794675	-0.0942022363276264\\
0.996125869751143	-0.0879389084110619\\
0.996659253595353	-0.0816721018632069\\
0.997153212228046	-0.0754020645824014\\
0.997607726109523	-0.0691290445947848\\
0.998022777260411	-0.0628532900444827\\
0.998398349262383	-0.0565750491837927\\
0.998734427258801	-0.0502945703633662\\
0.999030997955304	-0.0440121020223821\\
0.99928804962034	-0.0377278926787172\\
0.999505572085622	-0.0314421909191202\\
0.999683556746534	-0.025155245389376\\
0.999821996562473	-0.0188673047844677\\
0.999920886057125	-0.0125786178387412\\
0.999980221318683	-0.00628943331606752\\
1	-2.44929359829471e-16\\
};


\end{axis}
\end{tikzpicture}%

==> samples_09.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=2in,
at={(3.859948in,0.745937in)},
scale only axis,
xmin=-1.26788962085654,
xmax=1.26789456553909,
ymin=-0.999998763828568,
ymax=0.999998763828568,
legend style={at={(0.887556,1.053457)},legend cell align=left,align=left,draw=white!15!black}
]


\addplot [color=blue,line width=1.5pt,only marks,mark=+,mark options={solid}]
  table[row sep=crcr]{%
0.836464698111791	-0.454675710030358\\
0.770332961289832	-0.424337959546825\\
0.826958665257155	-0.430609535931729\\
0.770583736687487	-0.553408454628053\\
0.683174266543737	-0.59810625375839\\
0.689339706225466	-0.546406354809659\\
0.651865846039022	-0.427519173594518\\
0.677271354974981	-0.666294367069643\\
0.721818200112084	-0.47553760833451\\
0.751646215050754	-0.517857210803175\\
0.750130971515354	-0.526613622753245\\
0.674512357252393	-0.395285376785094\\
0.83373746851108	-0.239824495259498\\
0.815566641859633	-0.483467227151476\\
0.519719159060992	-0.410433920243404\\
0.767827221840366	-0.371714267818213\\
0.673928343130208	-0.478024752665746\\
0.52890151571868	-0.346277062185189\\
0.608405845618905	-0.557437044236874\\
0.635360455553663	-0.685748627763792\\
0.614564261492578	-0.390815735980591\\
0.645687043675308	-0.479284629456099\\
0.504401334939639	-0.654676520035128\\
0.830665524022167	-0.210832764144396\\
0.522936405589439	-0.608328194740917\\
0.432103008598704	-0.661605653898938\\
0.707531897587614	-0.548732444879578\\
0.522563502737396	-0.272042777386889\\
0.458933039631335	-0.526443137728382\\
0.814574733197313	-0.420748838582311\\
-0.844908880344857	0.085419994162118\\
-0.942557967237227	0.0184701379468875\\
-0.682713987557889	-0.233215779464667\\
-0.8364438820583	-0.227107662713325\\
-0.883492203684645	-0.143806852486641\\
-0.98221444880494	0.0171057414726192\\
-0.984030818944488	-0.0114500984814381\\
-0.831085029249583	0.0918371414517937\\
-0.442975408904095	-0.274746300971691\\
-0.988182528858185	0.00928178197026126\\
-0.883258515512137	-0.0749406542209713\\
-0.936881560219504	-0.0361662665006331\\
-0.788411346490933	0.143983096848497\\
-0.683960363687452	0.147856161355965\\
-0.83938234521815	-0.0639038074524831\\
-0.144582701144993	-0.0803706644321774\\
-0.702757817246932	0.207924419112477\\
-0.857627916721324	-0.0797212796827194\\
-0.775268919989989	-0.08067962391281\\
-0.8193410810303	-0.0675744436149581\\
-0.773632315931438	-0.0945624916736185\\
-0.929852777550989	0.0405772264764771\\
-0.855259953962095	0.160680422156957\\
-0.827740646286663	-0.0108405973120448\\
-0.941855327212409	0.0846281674714789\\
-0.672979096451693	0.0180727474847983\\
-0.578936475516676	0.438078931828624\\
-0.938159574305387	-0.263794396968165\\
-0.822138489108027	0.221986498663063\\
-0.738646157144507	-0.11093522677339\\
-0.803135372480629	0.0479509830322828\\
-0.884407638777542	-0.022271185412128\\
-0.703387934506034	-0.171073594138138\\
-0.806973856414407	-0.119228252872292\\
};
\addlegendentry{Estimate of each range case};

\addplot [color=green,only marks,mark=*,mark options={solid,fill=green}]
  table[row sep=crcr]{%
-0.40607910181098	-0.150334045038284\\
};
\addlegendentry{Euclidean median};

\addplot [color=red,only marks,mark=*,mark options={solid,fill=red}]
  table[row sep=crcr]{%
-0.179607634649434	-0.107293723055858\\
};
\addlegendentry{Poincare median};
\addplot [color=black,solid]
  table[row sep=crcr]{%
1	0\\
0.999980221318683	0.00628943331606775\\
0.999920886057125	0.0125786178387411\\
0.999821996562473	0.0188673047844671\\
0.999683556746534	0.0251552453893758\\
0.999505572085622	0.0314421909191206\\
0.99928804962034	0.0377278926787172\\
0.999030997955304	0.0440121020223817\\
0.998734427258801	0.0502945703633662\\
0.998398349262383	0.0565750491837924\\
0.998022777260411	0.0628532900444819\\
0.997607726109523	0.0691290445947845\\
0.997153212228046	0.0754020645824016\\
0.996659253595353	0.0816721018632066\\
0.996125869751143	0.0879389084110613\\
0.995553081794675	0.0942022363276262\\
0.994940912383929	0.100461837852168\\
0.994289385734713	0.106717465371359\\
0.993598527619703	0.112968871429073\\
0.992868365367424	0.119215808736173\\
0.992098927861168	0.125458030180296\\
0.991290245537855	0.131695288835624\\
0.990442350386825	0.137927337972654\\
0.989555275948572	0.144153931067958\\
0.988629057313423	0.150374821813937\\
0.987663731120143	0.156589764128558\\
0.986659335554492	0.162798512165094\\
0.985615910347708	0.169000820321849\\
0.984533496774942	0.175196443251869\\
0.983412137653619	0.181385135872651\\
0.982251877341748	0.187566653375837\\
0.981052761736168	0.193740751236898\\
0.979814838270729	0.199907185224805\\
0.97853815591442	0.206065711411693\\
0.977222765169426	0.212216086182508\\
0.975868718069136	0.218358066244645\\
0.974476068176083	0.224491408637573\\
0.973044870579824	0.23061587074244\\
0.97157518189476	0.23673121029168\\
0.970067060257901	0.242837185378587\\
0.96852056532656	0.248933554466892\\
0.966935758275998	0.25502007640031\\
0.965312701797003	0.261096510412088\\
0.963651460093409	0.267162616134521\\
0.961952098879555	0.273218153608466\\
0.96021468537769	0.27926288329283\\
0.958439288315309	0.28529656607405\\
0.956625977922438	0.291318963275547\\
0.954774825928854	0.297329836667172\\
0.952885905561247	0.303328948474627\\
0.950959291540325	0.309316061388869\\
0.948995060077859	0.315290938575502\\
0.946993288873663	0.321253343684144\\
0.944954057112528	0.327203040857772\\
0.942877445461084	0.333139794742058\\
0.940763536064611	0.339063370494675\\
0.938612412543789	0.34497353379459\\
0.936424159991392	0.35087005085133\\
0.93419886496892	0.356752688414232\\
0.931936615503174	0.362621213781667\\
0.929637501082777	0.36847539481025\\
0.927301612654632	0.374314999924019\\
0.924929042620325	0.380139798123597\\
0.922519884832469	0.385949558995329\\
0.920074234590991	0.391744052720397\\
0.917592188639367	0.397523050083913\\
0.915073845160786	0.403286322483981\\
0.912519303774276	0.409033641940746\\
0.909928665530757	0.414764781105407\\
0.907302032909044	0.420479513269214\\
0.904639509811798	0.426177612372435\\
0.90194120156141	0.431858853013297\\
0.899207214895837	0.437523010456904\\
0.896437657964382	0.443169860644126\\
0.893632640323412	0.448799180200462\\
0.890792272932028	0.454410746444877\\
0.887916668147673	0.460004337398611\\
0.885005939721687	0.465579731793957\\
0.882060202794811	0.471136709083018\\
0.879079573892629	0.476675049446427\\
0.876064170920958	0.482194533802048\\
0.873014113161188	0.487694943813634\\
0.86992952126556	0.493176061899474\\
0.866810517252393	0.498637671240992\\
0.863657224501261	0.504079555791325\\
0.860469767748108	0.509501500283873\\
0.857248273080317	0.514903290240813\\
0.853992867931721	0.520284711981579\\
0.850703681077562	0.525645552631321\\
0.847380842629396	0.53098560012932\\
0.84402448402995	0.536304643237382\\
0.840634738047918	0.54160247154819\\
0.837211738772711	0.546878875493627\\
0.833755621609152	0.55213364635307\\
0.830266523272121	0.557366576261642\\
0.826744581781146	0.562577458218437\\
0.823189936454945	0.567766086094708\\
0.819602727905912	0.57293225464202\\
0.815983098034555	0.578075759500371\\
0.812331190023886	0.583196397206273\\
0.808647148333755	0.588293965200805\\
0.804931118695135	0.59336826183762\\
0.801183248104357	0.598419086390927\\
0.797403684817299	0.603446239063426\\
0.793592578343515	0.608449520994217\\
0.789750079440326	0.613428734266662\\
0.785876340106855	0.618383681916215\\
0.781971513578013	0.623314167938217\\
0.77803575431844	0.628219997295642\\
0.774069218016391	0.633100975926821\\
0.770072061577581	0.637956910753112\\
0.766044443118978	0.642787609686539\\
0.761986521962545	0.647592881637394\\
0.757898458628941	0.652372536521791\\
0.75378041483117	0.657126385269189\\
0.749632553468182	0.661854239829868\\
0.745455038618436	0.666555913182372\\
0.7412480355334	0.671231219340903\\
0.737011710631021	0.675879973362679\\
0.73274623148914	0.680501991355252\\
0.728451766838861	0.685097090483781\\
0.72412848655788	0.689665088978262\\
0.719776561663763	0.694205806140723\\
0.715396164307182	0.698719062352367\\
0.710987467765102	0.703204679080684\\
0.706550646433932	0.707662478886504\\
0.702085875822623	0.712092285431025\\
0.697593332545723	0.716493923482783\\
0.693073194316397	0.720867218924585\\
0.688525639939392	0.725211998760397\\
0.683950849303966	0.729528091122188\\
0.67934900337677	0.733815325276728\\
0.674720284194693	0.738073531632339\\
0.670064874857657	0.742302541745609\\
0.665382959521379	0.746502188328052\\
0.660674723390081	0.750672305252724\\
0.655940352709168	0.754812727560799\\
0.651180034757856	0.758923291468089\\
0.646393957841769	0.763003834371527\\
0.641582311285488	0.767054194855599\\
0.636745285425061	0.771074212698725\\
0.631883071600472	0.775063728879602\\
0.626995862148078	0.779022585583491\\
0.622083850392996	0.782950626208463\\
0.617147230641455	0.78684769537159\\
0.612186198173114	0.790713638915094\\
0.607200949233332	0.794548303912444\\
0.60219168102541	0.798351538674406\\
0.597158591702786	0.802123192755044\\
0.592101880361201	0.805863116957669\\
0.587021747030819	0.809571163340744\\
0.581918392668315	0.813247185223733\\
0.57679201914893	0.816891037192905\\
0.571642829258479	0.820502575107088\\
0.566471026685334	0.824081656103364\\
0.561276816012365	0.827628138602731\\
0.556060402708848	0.831141882315694\\
0.550821993122334	0.834622748247817\\
0.545561794470492	0.838070598705226\\
0.540280014832907	0.84148529730005\\
0.534976863142852	0.844866708955818\\
0.529652549179021	0.848214699912802\\
0.524307283557232	0.851529137733311\\
0.518941277722096	0.854809891306926\\
0.513554743938652	0.858056830855688\\
0.508147895283969	0.861269827939231\\
0.502720945638722	0.864448755459865\\
0.497274109678724	0.867593487667601\\
0.491807602866442	0.870703900165128\\
0.486321641442467	0.873779869912728\\
0.480816442416965	0.876821275233154\\
0.47529222356109	0.879827995816429\\
0.469749203398371	0.88279991272462\\
0.464187601196066	0.885736908396529\\
0.458607636956491	0.888638866652356\\
0.453009531408314	0.891505672698284\\
0.447393505997827	0.894337213131027\\
0.441759782880183	0.897133375942314\\
0.436108584910611	0.899894050523318\\
0.430440135635598	0.902619127669034\\
0.424754659284048	0.905308499582597\\
0.41905238075841	0.907962059879546\\
0.413333525625784	0.910579703592036\\
0.407598320108996	0.913161327172983\\
0.401846991077651	0.915706828500169\\
0.396079766039157	0.918216106880274\\
0.390296873129726	0.920689063052863\\
0.384498541105349	0.923125599194312\\
0.37868499933275	0.925525618921678\\
0.372856477780309	0.927889027296509\\
0.367013207008965	0.930215730828604\\
0.361155418163101	0.932505637479707\\
0.355283342961394	0.934758656667151\\
0.349397213687651	0.936974699267438\\
0.343497263181623	0.939153677619768\\
0.337583724829792	0.941295505529503\\
0.331656832556139	0.943400098271581\\
0.325716820812891	0.945467372593863\\
0.319763924571245	0.94749724672043\\
0.313798379312079	0.949489640354813\\
0.307820421016628	0.951444474683177\\
0.301830286157157	0.953361672377429\\
0.295828211687602	0.955241157598287\\
0.289814435034201	0.957082855998271\\
0.283789194086097	0.95888669472465\\
0.277752727185931	0.960652602422321\\
0.271705273120413	0.962380509236633\\
0.265647071110876	0.964070346816151\\
0.259578360803816	0.965722048315355\\
0.253499382261405	0.96733554839729\\
0.247410375952002	0.96891078323615\\
0.241311582740639	0.970447690519797\\
0.23520324387949	0.971946209452234\\
0.22908560099833	0.973406280756003\\
0.222958896094977	0.974827846674534\\
0.216823371525719	0.97621085097443\\
0.210679269995726	0.977555238947686\\
0.204526834549451	0.978860957413861\\
0.198366308561013	0.980127954722177\\
0.192197935724573	0.981356180753559\\
0.186021960044692	0.982545586922628\\
0.17983862582668	0.98369612617961\\
0.17364817766693	0.984807753012208\\
0.167450860443246	0.985880423447396\\
0.161246919305152	0.98691409505316\\
0.155036599664198	0.987908726940178\\
0.148820147184249	0.988864279763436\\
0.142597807771771	0.989780715723783\\
0.1363698275661	0.990657998569432\\
0.130136452929708	0.991496093597385\\
0.123897930438455	0.992294967654814\\
0.117654506871839	0.993054589140368\\
0.111406429203228	0.993774928005424\\
0.105153944590098	0.994455955755278\\
0.0988973003642499	0.995097645450266\\
0.0926367440220274	0.995699971706838\\
0.0863725232145285	0.996262910698554\\
0.0801048857378072	0.996786440157034\\
0.0738340795230721	0.997270539372833\\
0.0675603526268786	0.997715189196261\\
0.0612839532213166	0.998120372038146\\
0.0550051295841929	0.998486071870522\\
0.0487241300892121	0.998812274227269\\
0.0424412031961482	0.999098966204682\\
0.036156597441019	0.999346136461981\\
0.0298705614262532	0.999553775221764\\
0.0235833438108569	0.999721874270389\\
0.0172951933005775	0.9998504269583\\
0.0110063586380648	0.999939428200294\\
0.00471708859303222	0.999988874475714\\
-0.00157236804758441	0.999998763828597\\
-0.00786176248946822	0.999969095867747\\
-0.0141508459407621	0.999899871766749\\
-0.0204393696219115	0.999791094263926\\
-0.0267270847755047	0.99964276766223\\
-0.0330137426761134	0.999454897829069\\
-0.0392990946401311	0.999227492196079\\
-0.0455828920356113	0.998960559758827\\
-0.051864886292101	0.998654111076456\\
-0.0581448289104758	0.998308158271268\\
-0.0644224714727681	0.997922715028243\\
-0.0706975656519945	0.9974977965945\\
-0.0769698632219794	0.99703341977869\\
-0.0832391160671728	0.996529602950337\\
-0.0895050761924666	0.995986366039104\\
-0.0957674957330039	0.995403730534013\\
-0.102026126963984	0.994781719482585\\
-0.108280722310462	0.994120357489939\\
-0.114531034357141	0.993419670717811\\
-0.120776815858161	0.99267968688352\\
-0.127017819746879	0.991900435258877\\
-0.133253799145639	0.99108194666902\\
-0.139484507375546	0.990224253491198\\
-0.145709697966212	0.989327389653494\\
-0.151929124665516	0.988391390633473\\
-0.158142541449341	0.987416293456789\\
-0.164349702531306	0.986402136695715\\
-0.17055036237249	0.985348960467616\\
-0.176744275691142	0.984256806433369\\
-0.182931197472387	0.983125717795704\\
-0.189110882977916	0.981955739297507\\
-0.19528308775567	0.98074691722004\\
-0.201447567649505	0.979499299381116\\
-0.207604078808855	0.978212935133208\\
-0.213752377698376	0.976887875361493\\
-0.219892221107578	0.975524172481839\\
-0.226023366160449	0.974121880438736\\
-0.232145570325061	0.97268105470316\\
-0.238258591423165	0.971201752270376\\
-0.244362187639767	0.969684031657688\\
-0.250456117532698	0.968127952902119\\
-0.256540140042165	0.966533577558041\\
-0.262614014500282	0.964900968694739\\
-0.268677500640594	0.963230190893913\\
-0.274730358607583	0.961521310247126\\
-0.280772348966149	0.959774394353189\\
-0.28680323271109	0.957989512315489\\
-0.29282277127655	0.956166734739251\\
-0.29883072654546	0.954306133728749\\
-0.304826860858953	0.952407782884451\\
-0.310810937025771	0.950471757300112\\
-0.316782718331643	0.948498133559795\\
-0.322741968548649	0.946486989734853\\
-0.328688451944569	0.944438405380829\\
-0.334621933292201	0.942352461534319\\
-0.340542177878674	0.940229240709759\\
-0.346448951514724	0.938068826896166\\
-0.352342020543964	0.935871305553812\\
-0.358221151852127	0.933636763610846\\
-0.364086112876284	0.931365289459854\\
-0.369936671614043	0.929056972954363\\
-0.375772596632732	0.926711905405285\\
-0.381593657078548	0.924330179577308\\
-0.387399622685693	0.921911889685225\\
-0.393190263785479	0.919457131390205\\
-0.398965351315416	0.916966001796013\\
-0.404724656828273	0.914438599445166\\
-0.410467952501114	0.911875024315034\\
-0.416195011144308	0.909275377813889\\
-0.421905606210519	0.906639762776889\\
-0.427599511803669	0.903968283462016\\
-0.433276502687868	0.901261045545945\\
-0.43893635429633	0.898518156119867\\
-0.444578842740252	0.895739723685256\\
-0.450203744817673	0.892925858149569\\
-0.455810838022301	0.890076670821906\\
-0.461399900552317	0.887192274408604\\
-0.466970711319148	0.884272783008778\\
-0.472523049956212	0.881318312109807\\
-0.478056696827636	0.878328978582769\\
-0.483571433036944	0.875304900677813\\
-0.489067040435717	0.872246198019486\\
-0.494543301632219	0.869152991601999\\
-0.5	0.866025403784439\\
-0.505436919686465	0.862863558285931\\
-0.510853845621408	0.859667580180745\\
-0.516250563525529	0.856437595893346\\
-0.521626859918897	0.853173733193393\\
-0.52698252212941	0.849876121190686\\
-0.532317338301192	0.846544890330061\\
-0.537631097402987	0.843180172386222\\
-0.542923589236499	0.83978210045854\\
-0.54819460444471	0.836350808965776\\
-0.553443934520159	0.832886433640773\\
-0.558671371813192	0.829389111525083\\
-0.563876709540178	0.825858980963543\\
-0.569059741791684	0.82229618159881\\
-0.574220263540624	0.818700854365828\\
-0.579358070650367	0.815073141486262\\
-0.584472959882815	0.811413186462866\\
-0.589564728906439	0.807721134073807\\
-0.594633176304287	0.803997130366941\\
-0.599678101581944	0.800241322654032\\
-0.604699305175475	0.796453859504929\\
-0.609696588459307	0.792634890741685\\
-0.614669753754092	0.788784567432631\\
-0.619618604334529	0.784903041886405\\
-0.624542944437139	0.780990467645918\\
-0.629442579268016	0.777046999482288\\
-0.634317315010527	0.773072793388718\\
-0.639166958832985	0.769068006574317\\
-0.643991318896268	0.76503279745789\\
-0.648790204361417	0.760967325661667\\
-0.653563425397179	0.756871752004992\\
-0.658310793187519	0.752746238497955\\
-0.663032119939087	0.748590948334991\\
-0.667727218888648	0.744406045888419\\
-0.672395904310472	0.740191696701944\\
-0.677037991523676	0.735948067484103\\
-0.681653296899533	0.731675326101678\\
-0.686241637868733	0.727373641573049\\
-0.690802832928611	0.723043184061509\\
-0.695336701650318	0.718684124868539\\
-0.699843064685965	0.714296636427021\\
-0.704321743775716	0.709880892294429\\
-0.708772561754838	0.705437067145953\\
-0.71319534256071	0.700965336767597\\
-0.717589911239788	0.696465878049222\\
-0.721956093954524	0.691938868977546\\
-0.726293717990247	0.68738448862911\\
-0.730602611761989	0.682802917163189\\
-0.734882604821276	0.678194335814666\\
-0.739133527862871	0.673558926886866\\
-0.74335521273147	0.66889687374434\\
-0.747547492428353	0.664208360805614\\
-0.751710201117993	0.659493573535896\\
-0.755843174134612	0.654752698439735\\
-0.759946247988698	0.649985923053647\\
-0.764019260373469	0.645193435938694\\
-0.7680620501713	0.640375426673026\\
-0.772074457460086	0.635532085844384\\
-0.776056323519579	0.630663605042557\\
-0.780007490837658	0.625770176851806\\
-0.783927803116566	0.620851994843244\\
-0.787817105279087	0.61590925356718\\
-0.791675243474685	0.610942148545423\\
-0.79550206508559	0.605950876263548\\
-0.79929741873283	0.600935634163123\\
-0.803061154282226	0.595896620633898\\
-0.806793122850324	0.590834035005958\\
-0.810493176810292	0.585748077541839\\
-0.814161169797753	0.580638949428606\\
-0.817796956716578	0.57550685276989\\
-0.821400393744625	0.570351990577902\\
-0.82497133833943	0.565174566765393\\
-0.828509649243842	0.559974786137595\\
-0.832015186491614	0.554752854384117\\
-0.835487811412937	0.549508978070806\\
-0.838927386639927	0.544243364631579\\
-0.842333776112062	0.538956222360216\\
-0.845706845081556	0.533647760402123\\
-0.849046460118698	0.528318188746051\\
-0.852352489117124	0.522967718215803\\
-0.855624801299047	0.517596560461878\\
-0.858863267220426	0.512204927953115\\
-0.862067758776091	0.506793033968273\\
-0.865238149204808	0.501361092587606\\
-0.868374313094293	0.49590931868439\\
-0.871476126386172	0.490437927916421\\
-0.874543466380894	0.484947136717488\\
-0.877576211742578	0.47943716228881\\
-0.880574242503815	0.473908222590443\\
-0.883537440070415	0.46836053633266\\
-0.886465687226099	0.462794322967299\\
-0.88935886813713	0.457209802679079\\
-0.892216868356904	0.451607196376895\\
-0.895039574830468	0.445986725685076\\
-0.897826875898999	0.440348612934619\\
-0.900578661304218	0.434693081154396\\
-0.903294822192752	0.429020354062327\\
-0.90597525112044	0.423330656056535\\
-0.908619842056582	0.417624212206467\\
-0.911228490388136	0.411901248243993\\
-0.913801092923853	0.406161990554473\\
-0.916337547898363	0.400406666167804\\
-0.918837754976196	0.394635502749441\\
-0.921301615255754	0.388848728591388\\
-0.923729031273223	0.383046572603168\\
-0.926119907006426	0.37722926430277\\
-0.928474147878626	0.371397033807568\\
-0.930791660762262	0.365550111825219\\
-0.933072353982637	0.359688729644536\\
-0.935316137321543	0.353813119126339\\
-0.937522922020827	0.347923512694284\\
-0.939692620785908	0.342020143325669\\
-0.941825147789225	0.336103244542216\\
-0.943920418673633	0.330173050400837\\
-0.945978350555742	0.324229795484371\\
-0.947998862029195	0.318273714892309\\
-0.949981873167887	0.312305044231489\\
-0.951927305529126	0.306324019606784\\
-0.95383508215674	0.30033087761175\\
-0.955705127584117	0.294325855319282\\
-0.957537367837191	0.288309190272222\\
-0.95933173043737	0.282281120473972\\
-0.961088144404403	0.276241884379074\\
-0.962806540259184	0.270191720883782\\
-0.964486850026507	0.264130869316606\\
-0.966129007237748	0.25805956942885\\
-0.967732946933499	0.251978061385125\\
-0.969298605666136	0.24588658575385\\
-0.970825921502328	0.239785383497736\\
-0.972314834025489	0.233674695964252\\
-0.973765284338167	0.227554764876083\\
-0.975177215064372	0.221425832321559\\
-0.976550570351849	0.215288140745091\\
-0.977885295874285	0.209141932937567\\
-0.979181338833458	0.202987452026761\\
-0.980438647961327	0.196824941467706\\
-0.981657173522058	0.190654645033065\\
-0.982836867313995	0.184476806803493\\
-0.983977682671561	0.178291671157976\\
-0.985079574467111	0.172099482764169\\
-0.986142499112711	0.165900486568713\\
-0.987166414561866	0.15969492778755\\
-0.98815128031118	0.153483051896216\\
-0.989097057401961	0.147265104620142\\
-0.990003708421764	0.141041331924919\\
-0.990871197505864	0.134811980006585\\
-0.991699490338681	0.128577295281869\\
-0.992488554155135	0.122337524378458\\
-0.993238357741943	0.11609291412523\\
-0.993948871438852	0.1098437115425\\
-0.994620067139815	0.10359016383224\\
-0.995251918294099	0.0973325183683024\\
-0.99584439990734	0.0910710226866411\\
-0.996397488542527	0.0848059244755091\\
-0.996911162320932	0.07853747156567\\
-0.997385400922976	0.0722659119205869\\
-0.997820185589031	0.0659914936266209\\
-0.998215499120161	0.0597144648832099\\
-0.998571325878806	0.0534350739930575\\
-0.998887651789398	0.0471535693523057\\
-0.999164464338918	0.0408701994407117\\
-0.999401752577391	0.0345852128118175\\
-0.999599507118322	0.0282988580831183\\
-0.999757720139061	0.0220113839262278\\
-0.999876385381118	0.0157230390570408\\
-0.999955498150411	0.00943407222589705\\
-0.999995055317446	0.00314473220773624\\
-0.999995055317446	-0.003144732207736\\
-0.999955498150411	-0.0094340722258968\\
-0.999876385381118	-0.015723039057041\\
-0.999757720139061	-0.0220113839262275\\
-0.999599507118322	-0.028298858083118\\
-0.999401752577391	-0.0345852128118172\\
-0.999164464338918	-0.0408701994407114\\
-0.998887651789398	-0.0471535693523055\\
-0.998571325878806	-0.0534350739930572\\
-0.998215499120161	-0.0597144648832097\\
-0.997820185589031	-0.0659914936266202\\
-0.997385400922976	-0.0722659119205867\\
-0.996911162320932	-0.0785374715656693\\
-0.996397488542527	-0.0848059244755093\\
-0.99584439990734	-0.0910710226866409\\
-0.995251918294099	-0.0973325183683026\\
-0.994620067139815	-0.103590163832239\\
-0.993948871438852	-0.1098437115425\\
-0.993238357741943	-0.11609291412523\\
-0.992488554155135	-0.122337524378457\\
-0.991699490338681	-0.128577295281868\\
-0.990871197505864	-0.134811980006584\\
-0.990003708421764	-0.141041331924919\\
-0.989097057401961	-0.147265104620141\\
-0.98815128031118	-0.153483051896216\\
-0.987166414561866	-0.159694927787549\\
-0.986142499112711	-0.165900486568713\\
-0.985079574467112	-0.172099482764169\\
-0.983977682671561	-0.178291671157976\\
-0.982836867313995	-0.184476806803492\\
-0.981657173522058	-0.190654645033064\\
-0.980438647961327	-0.196824941467705\\
-0.979181338833458	-0.202987452026761\\
-0.977885295874285	-0.209141932937567\\
-0.976550570351849	-0.21528814074509\\
-0.975177215064372	-0.221425832321559\\
-0.973765284338167	-0.227554764876082\\
-0.972314834025489	-0.233674695964253\\
-0.970825921502328	-0.239785383497736\\
-0.969298605666135	-0.24588658575385\\
-0.967732946933499	-0.251978061385125\\
-0.966129007237748	-0.25805956942885\\
-0.964486850026507	-0.264130869316606\\
-0.962806540259184	-0.270191720883782\\
-0.961088144404403	-0.276241884379075\\
-0.95933173043737	-0.282281120473972\\
-0.957537367837191	-0.288309190272222\\
-0.955705127584117	-0.294325855319282\\
-0.95383508215674	-0.300330877611751\\
-0.951927305529127	-0.306324019606783\\
-0.949981873167887	-0.31230504423149\\
-0.947998862029196	-0.318273714892308\\
-0.945978350555742	-0.324229795484371\\
-0.943920418673633	-0.330173050400836\\
-0.941825147789225	-0.336103244542216\\
-0.939692620785908	-0.342020143325669\\
-0.937522922020827	-0.347923512694284\\
-0.935316137321543	-0.353813119126339\\
-0.933072353982637	-0.359688729644536\\
-0.930791660762262	-0.365550111825219\\
-0.928474147878626	-0.371397033807568\\
-0.926119907006426	-0.37722926430277\\
-0.923729031273223	-0.383046572603167\\
-0.921301615255754	-0.388848728591388\\
-0.918837754976196	-0.39463550274944\\
-0.916337547898363	-0.400406666167804\\
-0.913801092923853	-0.406161990554472\\
-0.911228490388136	-0.411901248243993\\
-0.908619842056582	-0.417624212206467\\
-0.90597525112044	-0.423330656056534\\
-0.903294822192752	-0.429020354062326\\
-0.900578661304218	-0.434693081154395\\
-0.897826875898999	-0.440348612934619\\
-0.895039574830468	-0.445986725685076\\
-0.892216868356904	-0.451607196376895\\
-0.889358868137131	-0.457209802679079\\
-0.886465687226099	-0.462794322967299\\
-0.883537440070415	-0.468360536332661\\
-0.880574242503815	-0.473908222590443\\
-0.877576211742578	-0.47943716228881\\
-0.874543466380894	-0.484947136717488\\
-0.871476126386172	-0.49043792791642\\
-0.868374313094293	-0.495909318684389\\
-0.865238149204808	-0.501361092587606\\
-0.862067758776092	-0.506793033968272\\
-0.858863267220426	-0.512204927953114\\
-0.855624801299047	-0.517596560461878\\
-0.852352489117124	-0.522967718215802\\
-0.849046460118698	-0.528318188746052\\
-0.845706845081556	-0.533647760402122\\
-0.842333776112062	-0.538956222360216\\
-0.838927386639927	-0.544243364631579\\
-0.835487811412936	-0.549508978070806\\
-0.832015186491614	-0.554752854384117\\
-0.828509649243842	-0.559974786137595\\
-0.82497133833943	-0.565174566765393\\
-0.821400393744625	-0.570351990577901\\
-0.817796956716578	-0.57550685276989\\
-0.814161169797753	-0.580638949428605\\
-0.810493176810292	-0.585748077541839\\
-0.806793122850324	-0.590834035005958\\
-0.803061154282226	-0.595896620633898\\
-0.79929741873283	-0.600935634163123\\
-0.79550206508559	-0.605950876263548\\
-0.791675243474686	-0.610942148545423\\
-0.787817105279087	-0.61590925356718\\
-0.783927803116566	-0.620851994843243\\
-0.780007490837658	-0.625770176851806\\
-0.776056323519579	-0.630663605042557\\
-0.772074457460086	-0.635532085844384\\
-0.768062050171299	-0.640375426673026\\
-0.764019260373469	-0.645193435938693\\
-0.759946247988697	-0.649985923053647\\
-0.755843174134612	-0.654752698439735\\
-0.751710201117993	-0.659493573535896\\
-0.747547492428354	-0.664208360805614\\
-0.74335521273147	-0.668896873744339\\
-0.739133527862871	-0.673558926886865\\
-0.734882604821276	-0.678194335814666\\
-0.730602611761989	-0.682802917163189\\
-0.726293717990247	-0.68738448862911\\
-0.721956093954524	-0.691938868977546\\
-0.717589911239788	-0.696465878049222\\
-0.71319534256071	-0.700965336767598\\
-0.708772561754838	-0.705437067145953\\
-0.704321743775716	-0.709880892294429\\
-0.699843064685966	-0.714296636427021\\
-0.695336701650318	-0.718684124868538\\
-0.690802832928611	-0.723043184061509\\
-0.686241637868734	-0.727373641573049\\
-0.681653296899533	-0.731675326101678\\
-0.677037991523676	-0.735948067484103\\
-0.672395904310473	-0.740191696701944\\
-0.667727218888649	-0.744406045888419\\
-0.663032119939087	-0.748590948334991\\
-0.658310793187519	-0.752746238497955\\
-0.653563425397179	-0.756871752004992\\
-0.648790204361417	-0.760967325661668\\
-0.643991318896269	-0.76503279745789\\
-0.639166958832985	-0.769068006574317\\
-0.634317315010528	-0.773072793388717\\
-0.629442579268016	-0.777046999482289\\
-0.624542944437139	-0.780990467645917\\
-0.619618604334529	-0.784903041886404\\
-0.614669753754093	-0.788784567432631\\
-0.609696588459307	-0.792634890741685\\
-0.604699305175476	-0.796453859504929\\
-0.599678101581945	-0.800241322654032\\
-0.594633176304287	-0.80399713036694\\
-0.58956472890644	-0.807721134073807\\
-0.584472959882816	-0.811413186462865\\
-0.579358070650367	-0.815073141486262\\
-0.574220263540624	-0.818700854365828\\
-0.569059741791683	-0.82229618159881\\
-0.563876709540178	-0.825858980963543\\
-0.558671371813192	-0.829389111525082\\
-0.553443934520159	-0.832886433640773\\
-0.54819460444471	-0.836350808965776\\
-0.5429235892365	-0.83978210045854\\
-0.537631097402988	-0.843180172386222\\
-0.532317338301192	-0.84654489033006\\
-0.526982522129409	-0.849876121190686\\
-0.521626859918898	-0.853173733193393\\
-0.516250563525529	-0.856437595893345\\
-0.510853845621408	-0.859667580180746\\
-0.505436919686465	-0.862863558285931\\
-0.5	-0.866025403784438\\
-0.49454330163222	-0.869152991601998\\
-0.489067040435717	-0.872246198019486\\
-0.483571433036945	-0.875304900677813\\
-0.478056696827637	-0.878328978582768\\
-0.472523049956212	-0.881318312109807\\
-0.466970711319148	-0.884272783008778\\
-0.461399900552317	-0.887192274408604\\
-0.455810838022302	-0.890076670821906\\
-0.450203744817673	-0.892925858149569\\
-0.444578842740253	-0.895739723685255\\
-0.438936354296331	-0.898518156119867\\
-0.433276502687869	-0.901261045545944\\
-0.427599511803669	-0.903968283462016\\
-0.421905606210519	-0.906639762776889\\
-0.416195011144308	-0.909275377813888\\
-0.410467952501115	-0.911875024315033\\
-0.404724656828273	-0.914438599445166\\
-0.398965351315417	-0.916966001796013\\
-0.39319026378548	-0.919457131390205\\
-0.387399622685693	-0.921911889685225\\
-0.381593657078548	-0.924330179577308\\
-0.375772596632733	-0.926711905405285\\
-0.369936671614044	-0.929056972954362\\
-0.364086112876283	-0.931365289459854\\
-0.358221151852127	-0.933636763610846\\
-0.352342020543965	-0.935871305553812\\
-0.346448951514724	-0.938068826896166\\
-0.340542177878673	-0.940229240709759\\
-0.334621933292202	-0.942352461534319\\
-0.328688451944569	-0.944438405380829\\
-0.322741968548649	-0.946486989734852\\
-0.316782718331643	-0.948498133559795\\
-0.310810937025771	-0.950471757300111\\
-0.304826860858954	-0.952407782884451\\
-0.298830726545459	-0.954306133728749\\
-0.29282277127655	-0.956166734739251\\
-0.286803232711091	-0.957989512315489\\
-0.28077234896615	-0.959774394353189\\
-0.274730358607582	-0.961521310247126\\
-0.268677500640595	-0.963230190893913\\
-0.262614014500282	-0.964900968694739\\
-0.256540140042165	-0.966533577558041\\
-0.250456117532698	-0.968127952902119\\
-0.244362187639767	-0.969684031657688\\
-0.238258591423166	-0.971201752270376\\
-0.232145570325062	-0.97268105470316\\
-0.226023366160449	-0.974121880438736\\
-0.219892221107578	-0.975524172481839\\
-0.213752377698376	-0.976887875361493\\
-0.207604078808855	-0.978212935133209\\
-0.201447567649505	-0.979499299381116\\
-0.195283087755671	-0.98074691722004\\
-0.189110882977916	-0.981955739297507\\
-0.182931197472386	-0.983125717795704\\
-0.176744275691142	-0.984256806433369\\
-0.17055036237249	-0.985348960467616\\
-0.164349702531306	-0.986402136695715\\
-0.158142541449341	-0.987416293456789\\
-0.151929124665516	-0.988391390633473\\
-0.145709697966211	-0.989327389653494\\
-0.139484507375546	-0.990224253491198\\
-0.13325379914564	-0.99108194666902\\
-0.127017819746879	-0.991900435258877\\
-0.120776815858161	-0.99267968688352\\
-0.114531034357141	-0.993419670717811\\
-0.108280722310462	-0.994120357489939\\
-0.102026126963985	-0.994781719482585\\
-0.0957674957330042	-0.995403730534013\\
-0.0895050761924664	-0.995986366039104\\
-0.083239116067173	-0.996529602950337\\
-0.0769698632219792	-0.99703341977869\\
-0.070697565651995	-0.9974977965945\\
-0.0644224714727681	-0.997922715028243\\
-0.0581448289104762	-0.998308158271268\\
-0.051864886292101	-0.998654111076456\\
-0.0455828920356117	-0.998960559758827\\
-0.0392990946401314	-0.999227492196079\\
-0.0330137426761141	-0.999454897829069\\
-0.026727084775505	-0.99964276766223\\
-0.0204393696219113	-0.999791094263926\\
-0.0141508459407623	-0.999899871766749\\
-0.00786176248946802	-0.999969095867747\\
-0.00157236804758488	-0.999998763828597\\
0.0047170885930322	-0.999988874475714\\
0.0110063586380643	-0.999939428200294\\
0.0172951933005775	-0.9998504269583\\
0.0235833438108565	-0.999721874270389\\
0.0298705614262531	-0.999553775221764\\
0.0361565974410185	-0.999346136461981\\
0.0424412031961482	-0.999098966204682\\
0.0487241300892116	-0.998812274227269\\
0.0550051295841929	-0.998486071870522\\
0.0612839532213166	-0.998120372038146\\
0.0675603526268782	-0.997715189196261\\
0.0738340795230721	-0.997270539372833\\
0.0801048857378068	-0.996786440157034\\
0.0863725232145285	-0.996262910698554\\
0.092636744022027	-0.995699971706838\\
0.0988973003642498	-0.995097645450266\\
0.105153944590098	-0.994455955755278\\
0.111406429203228	-0.993774928005424\\
0.117654506871838	-0.993054589140368\\
0.123897930438455	-0.992294967654814\\
0.130136452929708	-0.991496093597385\\
0.1363698275661	-0.990657998569432\\
0.14259780777177	-0.989780715723784\\
0.148820147184249	-0.988864279763436\\
0.155036599664198	-0.987908726940178\\
0.161246919305152	-0.98691409505316\\
0.167450860443245	-0.985880423447396\\
0.17364817766693	-0.984807753012208\\
0.17983862582668	-0.98369612617961\\
0.186021960044692	-0.982545586922628\\
0.192197935724573	-0.981356180753559\\
0.198366308561013	-0.980127954722177\\
0.204526834549451	-0.978860957413861\\
0.210679269995726	-0.977555238947686\\
0.216823371525719	-0.97621085097443\\
0.222958896094977	-0.974827846674534\\
0.22908560099833	-0.973406280756003\\
0.235203243879489	-0.971946209452234\\
0.241311582740639	-0.970447690519797\\
0.247410375952002	-0.96891078323615\\
0.253499382261404	-0.96733554839729\\
0.259578360803815	-0.965722048315355\\
0.265647071110877	-0.964070346816151\\
0.271705273120412	-0.962380509236634\\
0.27775272718593	-0.960652602422321\\
0.283789194086097	-0.95888669472465\\
0.289814435034201	-0.957082855998271\\
0.295828211687602	-0.955241157598287\\
0.301830286157156	-0.95336167237743\\
0.307820421016627	-0.951444474683177\\
0.313798379312079	-0.949489640354813\\
0.319763924571245	-0.94749724672043\\
0.32571682081289	-0.945467372593864\\
0.331656832556139	-0.943400098271581\\
0.337583724829792	-0.941295505529503\\
0.343497263181623	-0.939153677619768\\
0.34939721368765	-0.936974699267438\\
0.355283342961394	-0.934758656667151\\
0.361155418163101	-0.932505637479707\\
0.367013207008965	-0.930215730828605\\
0.372856477780308	-0.927889027296509\\
0.37868499933275	-0.925525618921678\\
0.384498541105349	-0.923125599194312\\
0.390296873129725	-0.920689063052863\\
0.396079766039157	-0.918216106880274\\
0.401846991077651	-0.915706828500169\\
0.407598320108996	-0.913161327172983\\
0.413333525625783	-0.910579703592036\\
0.41905238075841	-0.907962059879546\\
0.424754659284048	-0.905308499582597\\
0.430440135635598	-0.902619127669034\\
0.43610858491061	-0.899894050523319\\
0.441759782880183	-0.897133375942314\\
0.447393505997827	-0.894337213131027\\
0.453009531408313	-0.891505672698284\\
0.458607636956491	-0.888638866652356\\
0.464187601196066	-0.885736908396529\\
0.469749203398371	-0.88279991272462\\
0.475292223561089	-0.87982799581643\\
0.480816442416965	-0.876821275233153\\
0.486321641442467	-0.873779869912729\\
0.491807602866441	-0.870703900165128\\
0.497274109678724	-0.867593487667601\\
0.502720945638722	-0.864448755459865\\
0.508147895283969	-0.861269827939231\\
0.513554743938651	-0.858056830855688\\
0.518941277722096	-0.854809891306926\\
0.524307283557232	-0.851529137733311\\
0.52965254917902	-0.848214699912803\\
0.534976863142851	-0.844866708955818\\
0.540280014832907	-0.84148529730005\\
0.545561794470492	-0.838070598705226\\
0.550821993122334	-0.834622748247818\\
0.556060402708847	-0.831141882315694\\
0.561276816012365	-0.827628138602731\\
0.566471026685334	-0.824081656103364\\
0.571642829258478	-0.820502575107088\\
0.57679201914893	-0.816891037192905\\
0.581918392668315	-0.813247185223733\\
0.587021747030818	-0.809571163340744\\
0.5921018803612	-0.80586311695767\\
0.597158591702786	-0.802123192755044\\
0.60219168102541	-0.798351538674406\\
0.607200949233331	-0.794548303912444\\
0.612186198173114	-0.790713638915094\\
0.617147230641455	-0.78684769537159\\
0.622083850392996	-0.782950626208463\\
0.626995862148078	-0.779022585583492\\
0.631883071600472	-0.775063728879602\\
0.636745285425061	-0.771074212698725\\
0.641582311285488	-0.767054194855599\\
0.646393957841769	-0.763003834371528\\
0.651180034757855	-0.758923291468089\\
0.655940352709168	-0.754812727560799\\
0.660674723390081	-0.750672305252725\\
0.665382959521379	-0.746502188328052\\
0.670064874857657	-0.74230254174561\\
0.674720284194693	-0.738073531632339\\
0.679349003376769	-0.733815325276728\\
0.683950849303966	-0.729528091122189\\
0.688525639939392	-0.725211998760397\\
0.693073194316397	-0.720867218924585\\
0.697593332545722	-0.716493923482784\\
0.702085875822622	-0.712092285431026\\
0.706550646433933	-0.707662478886504\\
0.710987467765102	-0.703204679080684\\
0.715396164307182	-0.698719062352367\\
0.719776561663763	-0.694205806140723\\
0.72412848655788	-0.689665088978262\\
0.728451766838861	-0.685097090483781\\
0.73274623148914	-0.680501991355252\\
0.737011710631021	-0.675879973362679\\
0.7412480355334	-0.671231219340903\\
0.745455038618436	-0.666555913182373\\
0.749632553468182	-0.661854239829868\\
0.75378041483117	-0.657126385269188\\
0.757898458628941	-0.652372536521791\\
0.761986521962545	-0.647592881637394\\
0.766044443118978	-0.64278760968654\\
0.770072061577581	-0.637956910753112\\
0.77406921801639	-0.633100975926822\\
0.77803575431844	-0.628219997295642\\
0.781971513578013	-0.623314167938217\\
0.785876340106855	-0.618383681916215\\
0.789750079440326	-0.613428734266662\\
0.793592578343515	-0.608449520994217\\
0.797403684817299	-0.603446239063427\\
0.801183248104357	-0.598419086390927\\
0.804931118695135	-0.59336826183762\\
0.808647148333755	-0.588293965200805\\
0.812331190023885	-0.583196397206274\\
0.815983098034554	-0.578075759500371\\
0.819602727905912	-0.57293225464202\\
0.823189936454945	-0.567766086094708\\
0.826744581781146	-0.562577458218437\\
0.83026652327212	-0.557366576261643\\
0.833755621609152	-0.55213364635307\\
0.83721173877271	-0.546878875493628\\
0.840634738047918	-0.54160247154819\\
0.84402448402995	-0.536304643237382\\
0.847380842629396	-0.530985600129321\\
0.850703681077561	-0.525645552631321\\
0.853992867931721	-0.520284711981579\\
0.857248273080317	-0.514903290240813\\
0.860469767748107	-0.509501500283873\\
0.86365722450126	-0.504079555791325\\
0.866810517252393	-0.498637671240992\\
0.86992952126556	-0.493176061899474\\
0.873014113161188	-0.487694943813635\\
0.876064170920958	-0.482194533802048\\
0.879079573892629	-0.476675049446427\\
0.882060202794811	-0.471136709083018\\
0.885005939721687	-0.465579731793958\\
0.887916668147673	-0.460004337398611\\
0.890792272932028	-0.454410746444877\\
0.893632640323412	-0.448799180200462\\
0.896437657964381	-0.443169860644127\\
0.899207214895837	-0.437523010456905\\
0.90194120156141	-0.431858853013297\\
0.904639509811798	-0.426177612372436\\
0.907302032909044	-0.420479513269215\\
0.909928665530757	-0.414764781105407\\
0.912519303774276	-0.409033641940746\\
0.915073845160786	-0.403286322483982\\
0.917592188639366	-0.397523050083913\\
0.920074234590991	-0.391744052720397\\
0.922519884832469	-0.385949558995329\\
0.924929042620325	-0.380139798123597\\
0.927301612654632	-0.374314999924019\\
0.929637501082777	-0.36847539481025\\
0.931936615503174	-0.362621213781667\\
0.934198864968919	-0.356752688414233\\
0.936424159991393	-0.35087005085133\\
0.938612412543789	-0.344973533794591\\
0.940763536064611	-0.339063370494676\\
0.942877445461084	-0.333139794742059\\
0.944954057112528	-0.327203040857771\\
0.946993288873663	-0.321253343684144\\
0.948995060077859	-0.315290938575503\\
0.950959291540325	-0.309316061388869\\
0.952885905561247	-0.303328948474626\\
0.954774825928853	-0.297329836667173\\
0.956625977922438	-0.291318963275548\\
0.958439288315309	-0.285296566074049\\
0.96021468537769	-0.27926288329283\\
0.961952098879555	-0.273218153608466\\
0.963651460093408	-0.267162616134522\\
0.965312701797003	-0.261096510412088\\
0.966935758275998	-0.255020076400311\\
0.96852056532656	-0.248933554466892\\
0.9700670602579	-0.242837185378588\\
0.97157518189476	-0.23673121029168\\
0.973044870579824	-0.23061587074244\\
0.974476068176083	-0.224491408637573\\
0.975868718069136	-0.218358066244645\\
0.977222765169426	-0.212216086182508\\
0.97853815591442	-0.206065711411693\\
0.979814838270729	-0.199907185224805\\
0.981052761736168	-0.193740751236897\\
0.982251877341748	-0.187566653375837\\
0.983412137653619	-0.181385135872652\\
0.984533496774942	-0.175196443251869\\
0.985615910347708	-0.169000820321849\\
0.986659335554492	-0.162798512165095\\
0.987663731120143	-0.156589764128558\\
0.988629057313423	-0.150374821813937\\
0.989555275948572	-0.144153931067958\\
0.990442350386824	-0.137927337972654\\
0.991290245537855	-0.131695288835624\\
0.992098927861168	-0.125458030180296\\
0.992868365367424	-0.119215808736173\\
0.993598527619703	-0.112968871429073\\
0.994289385734713	-0.106717465371359\\
0.994940912383929	-0.100461837852168\\
0.995553081794675	-0.0942022363276264\\
0.996125869751143	-0.0879389084110619\\
0.996659253595353	-0.0816721018632069\\
0.997153212228046	-0.0754020645824014\\
0.997607726109523	-0.0691290445947848\\
0.998022777260411	-0.0628532900444827\\
0.998398349262383	-0.0565750491837927\\
0.998734427258801	-0.0502945703633662\\
0.999030997955304	-0.0440121020223821\\
0.99928804962034	-0.0377278926787172\\
0.999505572085622	-0.0314421909191202\\
0.999683556746534	-0.025155245389376\\
0.999821996562473	-0.0188673047844677\\
0.999920886057125	-0.0125786178387412\\
0.999980221318683	-0.00628943331606752\\
1	-2.44929359829471e-16\\
};
\end{axis}
\end{tikzpicture}%

==> samples_nc_09.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=2in,
at={(3.859948in,0.745937in)},
scale only axis,
xmin=-1.26788962085654,
xmax=1.26789456553909,
ymin=-0.999998763828568,
ymax=0.999998763828568,
legend style={at={(0.887556,1.053457)},legend cell align=left,align=left,draw=white!15!black}
]


\addplot [color=blue,line width=1.5pt,only marks,mark=+,mark options={solid}]
  table[row sep=crcr]{%
-0.707681574749978	-0.149279798297317\\
-0.819893290075246	-0.274085986494589\\
-0.854986754268676	0.19442790579962\\
-0.76787533676647	0.132165370360024\\
-0.700170096231107	-0.402178028344037\\
-0.837971331956875	-0.0817724360351034\\
-0.864735610973317	-0.0763809538251988\\
-0.746392184451639	-0.139728681478713\\
-0.952692539057901	0.0715527928902218\\
-0.933620849950934	-0.0582951213435128\\
-0.871418615714329	-0.215597552362781\\
-0.906358192009973	0.0150024012813354\\
-0.862682104862082	0.0882912405766925\\
-0.861212630607117	-0.0235498465075852\\
-0.879189447472843	-0.0622179204839148\\
-0.947313028997288	0.0761795451037358\\
-0.949201150434423	0.0936381641076061\\
-0.85082064402136	0.0351592947091693\\
-0.90845089897619	0.0287751357882686\\
-0.868988209335455	-0.015901658214295\\
-0.631755051662359	0.149140252499323\\
-0.914422155428718	-0.0072233842837055\\
-0.818734767187753	0.106040715916506\\
-0.962081982128358	-0.00875123231014924\\
-0.834091621616871	-0.0537152432589487\\
-0.90464985934558	0.0935212826130641\\
-0.960465057161997	0.0151230909806964\\
-0.255379048306722	-0.160621445786392\\
-0.960600073391164	-0.0494678555560907\\
-0.917641056100274	0.144082700060914\\
-0.901697330249069	0.00372350626424664\\
-0.885725484074845	-0.0624791539496291\\
-0.906587698664667	-0.0135852177781298\\
-0.909838278227216	0.0826674086937831\\
-0.903770083911481	-0.0464990614421684\\
-0.943802699023847	0.0250768798723744\\
-0.905306723444218	0.10633685194219\\
-0.91250168447294	-0.109014796473169\\
-0.722895609123803	-0.12070412229685\\
-0.892616304638924	-0.262097918825048\\
-0.788748093548395	-0.129768677161751\\
-0.606475038947036	0.11296522051258\\
-0.933280374525634	-0.0111421011361404\\
-0.905755490171694	0.0697459581119914\\
-0.926407336420529	-0.0366306172850861\\
-0.881055231550429	0.11997530165085\\
-0.614421270745413	-0.0149907917704193\\
-0.945038779197238	-0.0360806203511088\\
-0.659832325109753	0.0797541996160025\\
-0.95534710994902	-0.0274969386114625\\
-0.491719978485391	0.125069444582627\\
-0.975824219711538	-0.0944491154368945\\
-0.782007407356403	-0.0396564510791698\\
-0.90186368928787	0.000184718726954681\\
-0.912472138159976	0.0174422786644748\\
-0.870419095528983	0.135316111889288\\
-0.701830356709975	-0.220807808248259\\
-0.612043466177053	0.0193109682569148\\
-0.904898351395069	-0.0607514914724669\\
-0.913356846699634	-0.0419507729067515\\
-0.906302035178093	-0.109355420227042\\
-0.918140365253399	-0.0444042064074909\\
-0.91312470777472	0.107371906365368\\
-0.961844184205601	0.00647878400571518\\
};
\addlegendentry{Estimate of each range case};

\addplot [color=green,only marks,mark=*,mark options={solid,fill=green}]
  table[row sep=crcr]{%
-0.892706190251234	-0.00960115514550318\\
};
\addlegendentry{Euclidean median};

\addplot [color=red,only marks,mark=*,mark options={solid,fill=red}]
  table[row sep=crcr]{%
-0.859524114561933	-0.0119075126182516\\
};
\addlegendentry{Poincare median};

\addplot [color=black,solid]
  table[row sep=crcr]{%
1	0\\
0.999980221318683	0.00628943331606775\\
0.999920886057125	0.0125786178387411\\
0.999821996562473	0.0188673047844671\\
0.999683556746534	0.0251552453893758\\
0.999505572085622	0.0314421909191206\\
0.99928804962034	0.0377278926787172\\
0.999030997955304	0.0440121020223817\\
0.998734427258801	0.0502945703633662\\
0.998398349262383	0.0565750491837924\\
0.998022777260411	0.0628532900444819\\
0.997607726109523	0.0691290445947845\\
0.997153212228046	0.0754020645824016\\
0.996659253595353	0.0816721018632066\\
0.996125869751143	0.0879389084110613\\
0.995553081794675	0.0942022363276262\\
0.994940912383929	0.100461837852168\\
0.994289385734713	0.106717465371359\\
0.993598527619703	0.112968871429073\\
0.992868365367424	0.119215808736173\\
0.992098927861168	0.125458030180296\\
0.991290245537855	0.131695288835624\\
0.990442350386825	0.137927337972654\\
0.989555275948572	0.144153931067958\\
0.988629057313423	0.150374821813937\\
0.987663731120143	0.156589764128558\\
0.986659335554492	0.162798512165094\\
0.985615910347708	0.169000820321849\\
0.984533496774942	0.175196443251869\\
0.983412137653619	0.181385135872651\\
0.982251877341748	0.187566653375837\\
0.981052761736168	0.193740751236898\\
0.979814838270729	0.199907185224805\\
0.97853815591442	0.206065711411693\\
0.977222765169426	0.212216086182508\\
0.975868718069136	0.218358066244645\\
0.974476068176083	0.224491408637573\\
0.973044870579824	0.23061587074244\\
0.97157518189476	0.23673121029168\\
0.970067060257901	0.242837185378587\\
0.96852056532656	0.248933554466892\\
0.966935758275998	0.25502007640031\\
0.965312701797003	0.261096510412088\\
0.963651460093409	0.267162616134521\\
0.961952098879555	0.273218153608466\\
0.96021468537769	0.27926288329283\\
0.958439288315309	0.28529656607405\\
0.956625977922438	0.291318963275547\\
0.954774825928854	0.297329836667172\\
0.952885905561247	0.303328948474627\\
0.950959291540325	0.309316061388869\\
0.948995060077859	0.315290938575502\\
0.946993288873663	0.321253343684144\\
0.944954057112528	0.327203040857772\\
0.942877445461084	0.333139794742058\\
0.940763536064611	0.339063370494675\\
0.938612412543789	0.34497353379459\\
0.936424159991392	0.35087005085133\\
0.93419886496892	0.356752688414232\\
0.931936615503174	0.362621213781667\\
0.929637501082777	0.36847539481025\\
0.927301612654632	0.374314999924019\\
0.924929042620325	0.380139798123597\\
0.922519884832469	0.385949558995329\\
0.920074234590991	0.391744052720397\\
0.917592188639367	0.397523050083913\\
0.915073845160786	0.403286322483981\\
0.912519303774276	0.409033641940746\\
0.909928665530757	0.414764781105407\\
0.907302032909044	0.420479513269214\\
0.904639509811798	0.426177612372435\\
0.90194120156141	0.431858853013297\\
0.899207214895837	0.437523010456904\\
0.896437657964382	0.443169860644126\\
0.893632640323412	0.448799180200462\\
0.890792272932028	0.454410746444877\\
0.887916668147673	0.460004337398611\\
0.885005939721687	0.465579731793957\\
0.882060202794811	0.471136709083018\\
0.879079573892629	0.476675049446427\\
0.876064170920958	0.482194533802048\\
0.873014113161188	0.487694943813634\\
0.86992952126556	0.493176061899474\\
0.866810517252393	0.498637671240992\\
0.863657224501261	0.504079555791325\\
0.860469767748108	0.509501500283873\\
0.857248273080317	0.514903290240813\\
0.853992867931721	0.520284711981579\\
0.850703681077562	0.525645552631321\\
0.847380842629396	0.53098560012932\\
0.84402448402995	0.536304643237382\\
0.840634738047918	0.54160247154819\\
0.837211738772711	0.546878875493627\\
0.833755621609152	0.55213364635307\\
0.830266523272121	0.557366576261642\\
0.826744581781146	0.562577458218437\\
0.823189936454945	0.567766086094708\\
0.819602727905912	0.57293225464202\\
0.815983098034555	0.578075759500371\\
0.812331190023886	0.583196397206273\\
0.808647148333755	0.588293965200805\\
0.804931118695135	0.59336826183762\\
0.801183248104357	0.598419086390927\\
0.797403684817299	0.603446239063426\\
0.793592578343515	0.608449520994217\\
0.789750079440326	0.613428734266662\\
0.785876340106855	0.618383681916215\\
0.781971513578013	0.623314167938217\\
0.77803575431844	0.628219997295642\\
0.774069218016391	0.633100975926821\\
0.770072061577581	0.637956910753112\\
0.766044443118978	0.642787609686539\\
0.761986521962545	0.647592881637394\\
0.757898458628941	0.652372536521791\\
0.75378041483117	0.657126385269189\\
0.749632553468182	0.661854239829868\\
0.745455038618436	0.666555913182372\\
0.7412480355334	0.671231219340903\\
0.737011710631021	0.675879973362679\\
0.73274623148914	0.680501991355252\\
0.728451766838861	0.685097090483781\\
0.72412848655788	0.689665088978262\\
0.719776561663763	0.694205806140723\\
0.715396164307182	0.698719062352367\\
0.710987467765102	0.703204679080684\\
0.706550646433932	0.707662478886504\\
0.702085875822623	0.712092285431025\\
0.697593332545723	0.716493923482783\\
0.693073194316397	0.720867218924585\\
0.688525639939392	0.725211998760397\\
0.683950849303966	0.729528091122188\\
0.67934900337677	0.733815325276728\\
0.674720284194693	0.738073531632339\\
0.670064874857657	0.742302541745609\\
0.665382959521379	0.746502188328052\\
0.660674723390081	0.750672305252724\\
0.655940352709168	0.754812727560799\\
0.651180034757856	0.758923291468089\\
0.646393957841769	0.763003834371527\\
0.641582311285488	0.767054194855599\\
0.636745285425061	0.771074212698725\\
0.631883071600472	0.775063728879602\\
0.626995862148078	0.779022585583491\\
0.622083850392996	0.782950626208463\\
0.617147230641455	0.78684769537159\\
0.612186198173114	0.790713638915094\\
0.607200949233332	0.794548303912444\\
0.60219168102541	0.798351538674406\\
0.597158591702786	0.802123192755044\\
0.592101880361201	0.805863116957669\\
0.587021747030819	0.809571163340744\\
0.581918392668315	0.813247185223733\\
0.57679201914893	0.816891037192905\\
0.571642829258479	0.820502575107088\\
0.566471026685334	0.824081656103364\\
0.561276816012365	0.827628138602731\\
0.556060402708848	0.831141882315694\\
0.550821993122334	0.834622748247817\\
0.545561794470492	0.838070598705226\\
0.540280014832907	0.84148529730005\\
0.534976863142852	0.844866708955818\\
0.529652549179021	0.848214699912802\\
0.524307283557232	0.851529137733311\\
0.518941277722096	0.854809891306926\\
0.513554743938652	0.858056830855688\\
0.508147895283969	0.861269827939231\\
0.502720945638722	0.864448755459865\\
0.497274109678724	0.867593487667601\\
0.491807602866442	0.870703900165128\\
0.486321641442467	0.873779869912728\\
0.480816442416965	0.876821275233154\\
0.47529222356109	0.879827995816429\\
0.469749203398371	0.88279991272462\\
0.464187601196066	0.885736908396529\\
0.458607636956491	0.888638866652356\\
0.453009531408314	0.891505672698284\\
0.447393505997827	0.894337213131027\\
0.441759782880183	0.897133375942314\\
0.436108584910611	0.899894050523318\\
0.430440135635598	0.902619127669034\\
0.424754659284048	0.905308499582597\\
0.41905238075841	0.907962059879546\\
0.413333525625784	0.910579703592036\\
0.407598320108996	0.913161327172983\\
0.401846991077651	0.915706828500169\\
0.396079766039157	0.918216106880274\\
0.390296873129726	0.920689063052863\\
0.384498541105349	0.923125599194312\\
0.37868499933275	0.925525618921678\\
0.372856477780309	0.927889027296509\\
0.367013207008965	0.930215730828604\\
0.361155418163101	0.932505637479707\\
0.355283342961394	0.934758656667151\\
0.349397213687651	0.936974699267438\\
0.343497263181623	0.939153677619768\\
0.337583724829792	0.941295505529503\\
0.331656832556139	0.943400098271581\\
0.325716820812891	0.945467372593863\\
0.319763924571245	0.94749724672043\\
0.313798379312079	0.949489640354813\\
0.307820421016628	0.951444474683177\\
0.301830286157157	0.953361672377429\\
0.295828211687602	0.955241157598287\\
0.289814435034201	0.957082855998271\\
0.283789194086097	0.95888669472465\\
0.277752727185931	0.960652602422321\\
0.271705273120413	0.962380509236633\\
0.265647071110876	0.964070346816151\\
0.259578360803816	0.965722048315355\\
0.253499382261405	0.96733554839729\\
0.247410375952002	0.96891078323615\\
0.241311582740639	0.970447690519797\\
0.23520324387949	0.971946209452234\\
0.22908560099833	0.973406280756003\\
0.222958896094977	0.974827846674534\\
0.216823371525719	0.97621085097443\\
0.210679269995726	0.977555238947686\\
0.204526834549451	0.978860957413861\\
0.198366308561013	0.980127954722177\\
0.192197935724573	0.981356180753559\\
0.186021960044692	0.982545586922628\\
0.17983862582668	0.98369612617961\\
0.17364817766693	0.984807753012208\\
0.167450860443246	0.985880423447396\\
0.161246919305152	0.98691409505316\\
0.155036599664198	0.987908726940178\\
0.148820147184249	0.988864279763436\\
0.142597807771771	0.989780715723783\\
0.1363698275661	0.990657998569432\\
0.130136452929708	0.991496093597385\\
0.123897930438455	0.992294967654814\\
0.117654506871839	0.993054589140368\\
0.111406429203228	0.993774928005424\\
0.105153944590098	0.994455955755278\\
0.0988973003642499	0.995097645450266\\
0.0926367440220274	0.995699971706838\\
0.0863725232145285	0.996262910698554\\
0.0801048857378072	0.996786440157034\\
0.0738340795230721	0.997270539372833\\
0.0675603526268786	0.997715189196261\\
0.0612839532213166	0.998120372038146\\
0.0550051295841929	0.998486071870522\\
0.0487241300892121	0.998812274227269\\
0.0424412031961482	0.999098966204682\\
0.036156597441019	0.999346136461981\\
0.0298705614262532	0.999553775221764\\
0.0235833438108569	0.999721874270389\\
0.0172951933005775	0.9998504269583\\
0.0110063586380648	0.999939428200294\\
0.00471708859303222	0.999988874475714\\
-0.00157236804758441	0.999998763828597\\
-0.00786176248946822	0.999969095867747\\
-0.0141508459407621	0.999899871766749\\
-0.0204393696219115	0.999791094263926\\
-0.0267270847755047	0.99964276766223\\
-0.0330137426761134	0.999454897829069\\
-0.0392990946401311	0.999227492196079\\
-0.0455828920356113	0.998960559758827\\
-0.051864886292101	0.998654111076456\\
-0.0581448289104758	0.998308158271268\\
-0.0644224714727681	0.997922715028243\\
-0.0706975656519945	0.9974977965945\\
-0.0769698632219794	0.99703341977869\\
-0.0832391160671728	0.996529602950337\\
-0.0895050761924666	0.995986366039104\\
-0.0957674957330039	0.995403730534013\\
-0.102026126963984	0.994781719482585\\
-0.108280722310462	0.994120357489939\\
-0.114531034357141	0.993419670717811\\
-0.120776815858161	0.99267968688352\\
-0.127017819746879	0.991900435258877\\
-0.133253799145639	0.99108194666902\\
-0.139484507375546	0.990224253491198\\
-0.145709697966212	0.989327389653494\\
-0.151929124665516	0.988391390633473\\
-0.158142541449341	0.987416293456789\\
-0.164349702531306	0.986402136695715\\
-0.17055036237249	0.985348960467616\\
-0.176744275691142	0.984256806433369\\
-0.182931197472387	0.983125717795704\\
-0.189110882977916	0.981955739297507\\
-0.19528308775567	0.98074691722004\\
-0.201447567649505	0.979499299381116\\
-0.207604078808855	0.978212935133208\\
-0.213752377698376	0.976887875361493\\
-0.219892221107578	0.975524172481839\\
-0.226023366160449	0.974121880438736\\
-0.232145570325061	0.97268105470316\\
-0.238258591423165	0.971201752270376\\
-0.244362187639767	0.969684031657688\\
-0.250456117532698	0.968127952902119\\
-0.256540140042165	0.966533577558041\\
-0.262614014500282	0.964900968694739\\
-0.268677500640594	0.963230190893913\\
-0.274730358607583	0.961521310247126\\
-0.280772348966149	0.959774394353189\\
-0.28680323271109	0.957989512315489\\
-0.29282277127655	0.956166734739251\\
-0.29883072654546	0.954306133728749\\
-0.304826860858953	0.952407782884451\\
-0.310810937025771	0.950471757300112\\
-0.316782718331643	0.948498133559795\\
-0.322741968548649	0.946486989734853\\
-0.328688451944569	0.944438405380829\\
-0.334621933292201	0.942352461534319\\
-0.340542177878674	0.940229240709759\\
-0.346448951514724	0.938068826896166\\
-0.352342020543964	0.935871305553812\\
-0.358221151852127	0.933636763610846\\
-0.364086112876284	0.931365289459854\\
-0.369936671614043	0.929056972954363\\
-0.375772596632732	0.926711905405285\\
-0.381593657078548	0.924330179577308\\
-0.387399622685693	0.921911889685225\\
-0.393190263785479	0.919457131390205\\
-0.398965351315416	0.916966001796013\\
-0.404724656828273	0.914438599445166\\
-0.410467952501114	0.911875024315034\\
-0.416195011144308	0.909275377813889\\
-0.421905606210519	0.906639762776889\\
-0.427599511803669	0.903968283462016\\
-0.433276502687868	0.901261045545945\\
-0.43893635429633	0.898518156119867\\
-0.444578842740252	0.895739723685256\\
-0.450203744817673	0.892925858149569\\
-0.455810838022301	0.890076670821906\\
-0.461399900552317	0.887192274408604\\
-0.466970711319148	0.884272783008778\\
-0.472523049956212	0.881318312109807\\
-0.478056696827636	0.878328978582769\\
-0.483571433036944	0.875304900677813\\
-0.489067040435717	0.872246198019486\\
-0.494543301632219	0.869152991601999\\
-0.5	0.866025403784439\\
-0.505436919686465	0.862863558285931\\
-0.510853845621408	0.859667580180745\\
-0.516250563525529	0.856437595893346\\
-0.521626859918897	0.853173733193393\\
-0.52698252212941	0.849876121190686\\
-0.532317338301192	0.846544890330061\\
-0.537631097402987	0.843180172386222\\
-0.542923589236499	0.83978210045854\\
-0.54819460444471	0.836350808965776\\
-0.553443934520159	0.832886433640773\\
-0.558671371813192	0.829389111525083\\
-0.563876709540178	0.825858980963543\\
-0.569059741791684	0.82229618159881\\
-0.574220263540624	0.818700854365828\\
-0.579358070650367	0.815073141486262\\
-0.584472959882815	0.811413186462866\\
-0.589564728906439	0.807721134073807\\
-0.594633176304287	0.803997130366941\\
-0.599678101581944	0.800241322654032\\
-0.604699305175475	0.796453859504929\\
-0.609696588459307	0.792634890741685\\
-0.614669753754092	0.788784567432631\\
-0.619618604334529	0.784903041886405\\
-0.624542944437139	0.780990467645918\\
-0.629442579268016	0.777046999482288\\
-0.634317315010527	0.773072793388718\\
-0.639166958832985	0.769068006574317\\
-0.643991318896268	0.76503279745789\\
-0.648790204361417	0.760967325661667\\
-0.653563425397179	0.756871752004992\\
-0.658310793187519	0.752746238497955\\
-0.663032119939087	0.748590948334991\\
-0.667727218888648	0.744406045888419\\
-0.672395904310472	0.740191696701944\\
-0.677037991523676	0.735948067484103\\
-0.681653296899533	0.731675326101678\\
-0.686241637868733	0.727373641573049\\
-0.690802832928611	0.723043184061509\\
-0.695336701650318	0.718684124868539\\
-0.699843064685965	0.714296636427021\\
-0.704321743775716	0.709880892294429\\
-0.708772561754838	0.705437067145953\\
-0.71319534256071	0.700965336767597\\
-0.717589911239788	0.696465878049222\\
-0.721956093954524	0.691938868977546\\
-0.726293717990247	0.68738448862911\\
-0.730602611761989	0.682802917163189\\
-0.734882604821276	0.678194335814666\\
-0.739133527862871	0.673558926886866\\
-0.74335521273147	0.66889687374434\\
-0.747547492428353	0.664208360805614\\
-0.751710201117993	0.659493573535896\\
-0.755843174134612	0.654752698439735\\
-0.759946247988698	0.649985923053647\\
-0.764019260373469	0.645193435938694\\
-0.7680620501713	0.640375426673026\\
-0.772074457460086	0.635532085844384\\
-0.776056323519579	0.630663605042557\\
-0.780007490837658	0.625770176851806\\
-0.783927803116566	0.620851994843244\\
-0.787817105279087	0.61590925356718\\
-0.791675243474685	0.610942148545423\\
-0.79550206508559	0.605950876263548\\
-0.79929741873283	0.600935634163123\\
-0.803061154282226	0.595896620633898\\
-0.806793122850324	0.590834035005958\\
-0.810493176810292	0.585748077541839\\
-0.814161169797753	0.580638949428606\\
-0.817796956716578	0.57550685276989\\
-0.821400393744625	0.570351990577902\\
-0.82497133833943	0.565174566765393\\
-0.828509649243842	0.559974786137595\\
-0.832015186491614	0.554752854384117\\
-0.835487811412937	0.549508978070806\\
-0.838927386639927	0.544243364631579\\
-0.842333776112062	0.538956222360216\\
-0.845706845081556	0.533647760402123\\
-0.849046460118698	0.528318188746051\\
-0.852352489117124	0.522967718215803\\
-0.855624801299047	0.517596560461878\\
-0.858863267220426	0.512204927953115\\
-0.862067758776091	0.506793033968273\\
-0.865238149204808	0.501361092587606\\
-0.868374313094293	0.49590931868439\\
-0.871476126386172	0.490437927916421\\
-0.874543466380894	0.484947136717488\\
-0.877576211742578	0.47943716228881\\
-0.880574242503815	0.473908222590443\\
-0.883537440070415	0.46836053633266\\
-0.886465687226099	0.462794322967299\\
-0.88935886813713	0.457209802679079\\
-0.892216868356904	0.451607196376895\\
-0.895039574830468	0.445986725685076\\
-0.897826875898999	0.440348612934619\\
-0.900578661304218	0.434693081154396\\
-0.903294822192752	0.429020354062327\\
-0.90597525112044	0.423330656056535\\
-0.908619842056582	0.417624212206467\\
-0.911228490388136	0.411901248243993\\
-0.913801092923853	0.406161990554473\\
-0.916337547898363	0.400406666167804\\
-0.918837754976196	0.394635502749441\\
-0.921301615255754	0.388848728591388\\
-0.923729031273223	0.383046572603168\\
-0.926119907006426	0.37722926430277\\
-0.928474147878626	0.371397033807568\\
-0.930791660762262	0.365550111825219\\
-0.933072353982637	0.359688729644536\\
-0.935316137321543	0.353813119126339\\
-0.937522922020827	0.347923512694284\\
-0.939692620785908	0.342020143325669\\
-0.941825147789225	0.336103244542216\\
-0.943920418673633	0.330173050400837\\
-0.945978350555742	0.324229795484371\\
-0.947998862029195	0.318273714892309\\
-0.949981873167887	0.312305044231489\\
-0.951927305529126	0.306324019606784\\
-0.95383508215674	0.30033087761175\\
-0.955705127584117	0.294325855319282\\
-0.957537367837191	0.288309190272222\\
-0.95933173043737	0.282281120473972\\
-0.961088144404403	0.276241884379074\\
-0.962806540259184	0.270191720883782\\
-0.964486850026507	0.264130869316606\\
-0.966129007237748	0.25805956942885\\
-0.967732946933499	0.251978061385125\\
-0.969298605666136	0.24588658575385\\
-0.970825921502328	0.239785383497736\\
-0.972314834025489	0.233674695964252\\
-0.973765284338167	0.227554764876083\\
-0.975177215064372	0.221425832321559\\
-0.976550570351849	0.215288140745091\\
-0.977885295874285	0.209141932937567\\
-0.979181338833458	0.202987452026761\\
-0.980438647961327	0.196824941467706\\
-0.981657173522058	0.190654645033065\\
-0.982836867313995	0.184476806803493\\
-0.983977682671561	0.178291671157976\\
-0.985079574467111	0.172099482764169\\
-0.986142499112711	0.165900486568713\\
-0.987166414561866	0.15969492778755\\
-0.98815128031118	0.153483051896216\\
-0.989097057401961	0.147265104620142\\
-0.990003708421764	0.141041331924919\\
-0.990871197505864	0.134811980006585\\
-0.991699490338681	0.128577295281869\\
-0.992488554155135	0.122337524378458\\
-0.993238357741943	0.11609291412523\\
-0.993948871438852	0.1098437115425\\
-0.994620067139815	0.10359016383224\\
-0.995251918294099	0.0973325183683024\\
-0.99584439990734	0.0910710226866411\\
-0.996397488542527	0.0848059244755091\\
-0.996911162320932	0.07853747156567\\
-0.997385400922976	0.0722659119205869\\
-0.997820185589031	0.0659914936266209\\
-0.998215499120161	0.0597144648832099\\
-0.998571325878806	0.0534350739930575\\
-0.998887651789398	0.0471535693523057\\
-0.999164464338918	0.0408701994407117\\
-0.999401752577391	0.0345852128118175\\
-0.999599507118322	0.0282988580831183\\
-0.999757720139061	0.0220113839262278\\
-0.999876385381118	0.0157230390570408\\
-0.999955498150411	0.00943407222589705\\
-0.999995055317446	0.00314473220773624\\
-0.999995055317446	-0.003144732207736\\
-0.999955498150411	-0.0094340722258968\\
-0.999876385381118	-0.015723039057041\\
-0.999757720139061	-0.0220113839262275\\
-0.999599507118322	-0.028298858083118\\
-0.999401752577391	-0.0345852128118172\\
-0.999164464338918	-0.0408701994407114\\
-0.998887651789398	-0.0471535693523055\\
-0.998571325878806	-0.0534350739930572\\
-0.998215499120161	-0.0597144648832097\\
-0.997820185589031	-0.0659914936266202\\
-0.997385400922976	-0.0722659119205867\\
-0.996911162320932	-0.0785374715656693\\
-0.996397488542527	-0.0848059244755093\\
-0.99584439990734	-0.0910710226866409\\
-0.995251918294099	-0.0973325183683026\\
-0.994620067139815	-0.103590163832239\\
-0.993948871438852	-0.1098437115425\\
-0.993238357741943	-0.11609291412523\\
-0.992488554155135	-0.122337524378457\\
-0.991699490338681	-0.128577295281868\\
-0.990871197505864	-0.134811980006584\\
-0.990003708421764	-0.141041331924919\\
-0.989097057401961	-0.147265104620141\\
-0.98815128031118	-0.153483051896216\\
-0.987166414561866	-0.159694927787549\\
-0.986142499112711	-0.165900486568713\\
-0.985079574467112	-0.172099482764169\\
-0.983977682671561	-0.178291671157976\\
-0.982836867313995	-0.184476806803492\\
-0.981657173522058	-0.190654645033064\\
-0.980438647961327	-0.196824941467705\\
-0.979181338833458	-0.202987452026761\\
-0.977885295874285	-0.209141932937567\\
-0.976550570351849	-0.21528814074509\\
-0.975177215064372	-0.221425832321559\\
-0.973765284338167	-0.227554764876082\\
-0.972314834025489	-0.233674695964253\\
-0.970825921502328	-0.239785383497736\\
-0.969298605666135	-0.24588658575385\\
-0.967732946933499	-0.251978061385125\\
-0.966129007237748	-0.25805956942885\\
-0.964486850026507	-0.264130869316606\\
-0.962806540259184	-0.270191720883782\\
-0.961088144404403	-0.276241884379075\\
-0.95933173043737	-0.282281120473972\\
-0.957537367837191	-0.288309190272222\\
-0.955705127584117	-0.294325855319282\\
-0.95383508215674	-0.300330877611751\\
-0.951927305529127	-0.306324019606783\\
-0.949981873167887	-0.31230504423149\\
-0.947998862029196	-0.318273714892308\\
-0.945978350555742	-0.324229795484371\\
-0.943920418673633	-0.330173050400836\\
-0.941825147789225	-0.336103244542216\\
-0.939692620785908	-0.342020143325669\\
-0.937522922020827	-0.347923512694284\\
-0.935316137321543	-0.353813119126339\\
-0.933072353982637	-0.359688729644536\\
-0.930791660762262	-0.365550111825219\\
-0.928474147878626	-0.371397033807568\\
-0.926119907006426	-0.37722926430277\\
-0.923729031273223	-0.383046572603167\\
-0.921301615255754	-0.388848728591388\\
-0.918837754976196	-0.39463550274944\\
-0.916337547898363	-0.400406666167804\\
-0.913801092923853	-0.406161990554472\\
-0.911228490388136	-0.411901248243993\\
-0.908619842056582	-0.417624212206467\\
-0.90597525112044	-0.423330656056534\\
-0.903294822192752	-0.429020354062326\\
-0.900578661304218	-0.434693081154395\\
-0.897826875898999	-0.440348612934619\\
-0.895039574830468	-0.445986725685076\\
-0.892216868356904	-0.451607196376895\\
-0.889358868137131	-0.457209802679079\\
-0.886465687226099	-0.462794322967299\\
-0.883537440070415	-0.468360536332661\\
-0.880574242503815	-0.473908222590443\\
-0.877576211742578	-0.47943716228881\\
-0.874543466380894	-0.484947136717488\\
-0.871476126386172	-0.49043792791642\\
-0.868374313094293	-0.495909318684389\\
-0.865238149204808	-0.501361092587606\\
-0.862067758776092	-0.506793033968272\\
-0.858863267220426	-0.512204927953114\\
-0.855624801299047	-0.517596560461878\\
-0.852352489117124	-0.522967718215802\\
-0.849046460118698	-0.528318188746052\\
-0.845706845081556	-0.533647760402122\\
-0.842333776112062	-0.538956222360216\\
-0.838927386639927	-0.544243364631579\\
-0.835487811412936	-0.549508978070806\\
-0.832015186491614	-0.554752854384117\\
-0.828509649243842	-0.559974786137595\\
-0.82497133833943	-0.565174566765393\\
-0.821400393744625	-0.570351990577901\\
-0.817796956716578	-0.57550685276989\\
-0.814161169797753	-0.580638949428605\\
-0.810493176810292	-0.585748077541839\\
-0.806793122850324	-0.590834035005958\\
-0.803061154282226	-0.595896620633898\\
-0.79929741873283	-0.600935634163123\\
-0.79550206508559	-0.605950876263548\\
-0.791675243474686	-0.610942148545423\\
-0.787817105279087	-0.61590925356718\\
-0.783927803116566	-0.620851994843243\\
-0.780007490837658	-0.625770176851806\\
-0.776056323519579	-0.630663605042557\\
-0.772074457460086	-0.635532085844384\\
-0.768062050171299	-0.640375426673026\\
-0.764019260373469	-0.645193435938693\\
-0.759946247988697	-0.649985923053647\\
-0.755843174134612	-0.654752698439735\\
-0.751710201117993	-0.659493573535896\\
-0.747547492428354	-0.664208360805614\\
-0.74335521273147	-0.668896873744339\\
-0.739133527862871	-0.673558926886865\\
-0.734882604821276	-0.678194335814666\\
-0.730602611761989	-0.682802917163189\\
-0.726293717990247	-0.68738448862911\\
-0.721956093954524	-0.691938868977546\\
-0.717589911239788	-0.696465878049222\\
-0.71319534256071	-0.700965336767598\\
-0.708772561754838	-0.705437067145953\\
-0.704321743775716	-0.709880892294429\\
-0.699843064685966	-0.714296636427021\\
-0.695336701650318	-0.718684124868538\\
-0.690802832928611	-0.723043184061509\\
-0.686241637868734	-0.727373641573049\\
-0.681653296899533	-0.731675326101678\\
-0.677037991523676	-0.735948067484103\\
-0.672395904310473	-0.740191696701944\\
-0.667727218888649	-0.744406045888419\\
-0.663032119939087	-0.748590948334991\\
-0.658310793187519	-0.752746238497955\\
-0.653563425397179	-0.756871752004992\\
-0.648790204361417	-0.760967325661668\\
-0.643991318896269	-0.76503279745789\\
-0.639166958832985	-0.769068006574317\\
-0.634317315010528	-0.773072793388717\\
-0.629442579268016	-0.777046999482289\\
-0.624542944437139	-0.780990467645917\\
-0.619618604334529	-0.784903041886404\\
-0.614669753754093	-0.788784567432631\\
-0.609696588459307	-0.792634890741685\\
-0.604699305175476	-0.796453859504929\\
-0.599678101581945	-0.800241322654032\\
-0.594633176304287	-0.80399713036694\\
-0.58956472890644	-0.807721134073807\\
-0.584472959882816	-0.811413186462865\\
-0.579358070650367	-0.815073141486262\\
-0.574220263540624	-0.818700854365828\\
-0.569059741791683	-0.82229618159881\\
-0.563876709540178	-0.825858980963543\\
-0.558671371813192	-0.829389111525082\\
-0.553443934520159	-0.832886433640773\\
-0.54819460444471	-0.836350808965776\\
-0.5429235892365	-0.83978210045854\\
-0.537631097402988	-0.843180172386222\\
-0.532317338301192	-0.84654489033006\\
-0.526982522129409	-0.849876121190686\\
-0.521626859918898	-0.853173733193393\\
-0.516250563525529	-0.856437595893345\\
-0.510853845621408	-0.859667580180746\\
-0.505436919686465	-0.862863558285931\\
-0.5	-0.866025403784438\\
-0.49454330163222	-0.869152991601998\\
-0.489067040435717	-0.872246198019486\\
-0.483571433036945	-0.875304900677813\\
-0.478056696827637	-0.878328978582768\\
-0.472523049956212	-0.881318312109807\\
-0.466970711319148	-0.884272783008778\\
-0.461399900552317	-0.887192274408604\\
-0.455810838022302	-0.890076670821906\\
-0.450203744817673	-0.892925858149569\\
-0.444578842740253	-0.895739723685255\\
-0.438936354296331	-0.898518156119867\\
-0.433276502687869	-0.901261045545944\\
-0.427599511803669	-0.903968283462016\\
-0.421905606210519	-0.906639762776889\\
-0.416195011144308	-0.909275377813888\\
-0.410467952501115	-0.911875024315033\\
-0.404724656828273	-0.914438599445166\\
-0.398965351315417	-0.916966001796013\\
-0.39319026378548	-0.919457131390205\\
-0.387399622685693	-0.921911889685225\\
-0.381593657078548	-0.924330179577308\\
-0.375772596632733	-0.926711905405285\\
-0.369936671614044	-0.929056972954362\\
-0.364086112876283	-0.931365289459854\\
-0.358221151852127	-0.933636763610846\\
-0.352342020543965	-0.935871305553812\\
-0.346448951514724	-0.938068826896166\\
-0.340542177878673	-0.940229240709759\\
-0.334621933292202	-0.942352461534319\\
-0.328688451944569	-0.944438405380829\\
-0.322741968548649	-0.946486989734852\\
-0.316782718331643	-0.948498133559795\\
-0.310810937025771	-0.950471757300111\\
-0.304826860858954	-0.952407782884451\\
-0.298830726545459	-0.954306133728749\\
-0.29282277127655	-0.956166734739251\\
-0.286803232711091	-0.957989512315489\\
-0.28077234896615	-0.959774394353189\\
-0.274730358607582	-0.961521310247126\\
-0.268677500640595	-0.963230190893913\\
-0.262614014500282	-0.964900968694739\\
-0.256540140042165	-0.966533577558041\\
-0.250456117532698	-0.968127952902119\\
-0.244362187639767	-0.969684031657688\\
-0.238258591423166	-0.971201752270376\\
-0.232145570325062	-0.97268105470316\\
-0.226023366160449	-0.974121880438736\\
-0.219892221107578	-0.975524172481839\\
-0.213752377698376	-0.976887875361493\\
-0.207604078808855	-0.978212935133209\\
-0.201447567649505	-0.979499299381116\\
-0.195283087755671	-0.98074691722004\\
-0.189110882977916	-0.981955739297507\\
-0.182931197472386	-0.983125717795704\\
-0.176744275691142	-0.984256806433369\\
-0.17055036237249	-0.985348960467616\\
-0.164349702531306	-0.986402136695715\\
-0.158142541449341	-0.987416293456789\\
-0.151929124665516	-0.988391390633473\\
-0.145709697966211	-0.989327389653494\\
-0.139484507375546	-0.990224253491198\\
-0.13325379914564	-0.99108194666902\\
-0.127017819746879	-0.991900435258877\\
-0.120776815858161	-0.99267968688352\\
-0.114531034357141	-0.993419670717811\\
-0.108280722310462	-0.994120357489939\\
-0.102026126963985	-0.994781719482585\\
-0.0957674957330042	-0.995403730534013\\
-0.0895050761924664	-0.995986366039104\\
-0.083239116067173	-0.996529602950337\\
-0.0769698632219792	-0.99703341977869\\
-0.070697565651995	-0.9974977965945\\
-0.0644224714727681	-0.997922715028243\\
-0.0581448289104762	-0.998308158271268\\
-0.051864886292101	-0.998654111076456\\
-0.0455828920356117	-0.998960559758827\\
-0.0392990946401314	-0.999227492196079\\
-0.0330137426761141	-0.999454897829069\\
-0.026727084775505	-0.99964276766223\\
-0.0204393696219113	-0.999791094263926\\
-0.0141508459407623	-0.999899871766749\\
-0.00786176248946802	-0.999969095867747\\
-0.00157236804758488	-0.999998763828597\\
0.0047170885930322	-0.999988874475714\\
0.0110063586380643	-0.999939428200294\\
0.0172951933005775	-0.9998504269583\\
0.0235833438108565	-0.999721874270389\\
0.0298705614262531	-0.999553775221764\\
0.0361565974410185	-0.999346136461981\\
0.0424412031961482	-0.999098966204682\\
0.0487241300892116	-0.998812274227269\\
0.0550051295841929	-0.998486071870522\\
0.0612839532213166	-0.998120372038146\\
0.0675603526268782	-0.997715189196261\\
0.0738340795230721	-0.997270539372833\\
0.0801048857378068	-0.996786440157034\\
0.0863725232145285	-0.996262910698554\\
0.092636744022027	-0.995699971706838\\
0.0988973003642498	-0.995097645450266\\
0.105153944590098	-0.994455955755278\\
0.111406429203228	-0.993774928005424\\
0.117654506871838	-0.993054589140368\\
0.123897930438455	-0.992294967654814\\
0.130136452929708	-0.991496093597385\\
0.1363698275661	-0.990657998569432\\
0.14259780777177	-0.989780715723784\\
0.148820147184249	-0.988864279763436\\
0.155036599664198	-0.987908726940178\\
0.161246919305152	-0.98691409505316\\
0.167450860443245	-0.985880423447396\\
0.17364817766693	-0.984807753012208\\
0.17983862582668	-0.98369612617961\\
0.186021960044692	-0.982545586922628\\
0.192197935724573	-0.981356180753559\\
0.198366308561013	-0.980127954722177\\
0.204526834549451	-0.978860957413861\\
0.210679269995726	-0.977555238947686\\
0.216823371525719	-0.97621085097443\\
0.222958896094977	-0.974827846674534\\
0.22908560099833	-0.973406280756003\\
0.235203243879489	-0.971946209452234\\
0.241311582740639	-0.970447690519797\\
0.247410375952002	-0.96891078323615\\
0.253499382261404	-0.96733554839729\\
0.259578360803815	-0.965722048315355\\
0.265647071110877	-0.964070346816151\\
0.271705273120412	-0.962380509236634\\
0.27775272718593	-0.960652602422321\\
0.283789194086097	-0.95888669472465\\
0.289814435034201	-0.957082855998271\\
0.295828211687602	-0.955241157598287\\
0.301830286157156	-0.95336167237743\\
0.307820421016627	-0.951444474683177\\
0.313798379312079	-0.949489640354813\\
0.319763924571245	-0.94749724672043\\
0.32571682081289	-0.945467372593864\\
0.331656832556139	-0.943400098271581\\
0.337583724829792	-0.941295505529503\\
0.343497263181623	-0.939153677619768\\
0.34939721368765	-0.936974699267438\\
0.355283342961394	-0.934758656667151\\
0.361155418163101	-0.932505637479707\\
0.367013207008965	-0.930215730828605\\
0.372856477780308	-0.927889027296509\\
0.37868499933275	-0.925525618921678\\
0.384498541105349	-0.923125599194312\\
0.390296873129725	-0.920689063052863\\
0.396079766039157	-0.918216106880274\\
0.401846991077651	-0.915706828500169\\
0.407598320108996	-0.913161327172983\\
0.413333525625783	-0.910579703592036\\
0.41905238075841	-0.907962059879546\\
0.424754659284048	-0.905308499582597\\
0.430440135635598	-0.902619127669034\\
0.43610858491061	-0.899894050523319\\
0.441759782880183	-0.897133375942314\\
0.447393505997827	-0.894337213131027\\
0.453009531408313	-0.891505672698284\\
0.458607636956491	-0.888638866652356\\
0.464187601196066	-0.885736908396529\\
0.469749203398371	-0.88279991272462\\
0.475292223561089	-0.87982799581643\\
0.480816442416965	-0.876821275233153\\
0.486321641442467	-0.873779869912729\\
0.491807602866441	-0.870703900165128\\
0.497274109678724	-0.867593487667601\\
0.502720945638722	-0.864448755459865\\
0.508147895283969	-0.861269827939231\\
0.513554743938651	-0.858056830855688\\
0.518941277722096	-0.854809891306926\\
0.524307283557232	-0.851529137733311\\
0.52965254917902	-0.848214699912803\\
0.534976863142851	-0.844866708955818\\
0.540280014832907	-0.84148529730005\\
0.545561794470492	-0.838070598705226\\
0.550821993122334	-0.834622748247818\\
0.556060402708847	-0.831141882315694\\
0.561276816012365	-0.827628138602731\\
0.566471026685334	-0.824081656103364\\
0.571642829258478	-0.820502575107088\\
0.57679201914893	-0.816891037192905\\
0.581918392668315	-0.813247185223733\\
0.587021747030818	-0.809571163340744\\
0.5921018803612	-0.80586311695767\\
0.597158591702786	-0.802123192755044\\
0.60219168102541	-0.798351538674406\\
0.607200949233331	-0.794548303912444\\
0.612186198173114	-0.790713638915094\\
0.617147230641455	-0.78684769537159\\
0.622083850392996	-0.782950626208463\\
0.626995862148078	-0.779022585583492\\
0.631883071600472	-0.775063728879602\\
0.636745285425061	-0.771074212698725\\
0.641582311285488	-0.767054194855599\\
0.646393957841769	-0.763003834371528\\
0.651180034757855	-0.758923291468089\\
0.655940352709168	-0.754812727560799\\
0.660674723390081	-0.750672305252725\\
0.665382959521379	-0.746502188328052\\
0.670064874857657	-0.74230254174561\\
0.674720284194693	-0.738073531632339\\
0.679349003376769	-0.733815325276728\\
0.683950849303966	-0.729528091122189\\
0.688525639939392	-0.725211998760397\\
0.693073194316397	-0.720867218924585\\
0.697593332545722	-0.716493923482784\\
0.702085875822622	-0.712092285431026\\
0.706550646433933	-0.707662478886504\\
0.710987467765102	-0.703204679080684\\
0.715396164307182	-0.698719062352367\\
0.719776561663763	-0.694205806140723\\
0.72412848655788	-0.689665088978262\\
0.728451766838861	-0.685097090483781\\
0.73274623148914	-0.680501991355252\\
0.737011710631021	-0.675879973362679\\
0.7412480355334	-0.671231219340903\\
0.745455038618436	-0.666555913182373\\
0.749632553468182	-0.661854239829868\\
0.75378041483117	-0.657126385269188\\
0.757898458628941	-0.652372536521791\\
0.761986521962545	-0.647592881637394\\
0.766044443118978	-0.64278760968654\\
0.770072061577581	-0.637956910753112\\
0.77406921801639	-0.633100975926822\\
0.77803575431844	-0.628219997295642\\
0.781971513578013	-0.623314167938217\\
0.785876340106855	-0.618383681916215\\
0.789750079440326	-0.613428734266662\\
0.793592578343515	-0.608449520994217\\
0.797403684817299	-0.603446239063427\\
0.801183248104357	-0.598419086390927\\
0.804931118695135	-0.59336826183762\\
0.808647148333755	-0.588293965200805\\
0.812331190023885	-0.583196397206274\\
0.815983098034554	-0.578075759500371\\
0.819602727905912	-0.57293225464202\\
0.823189936454945	-0.567766086094708\\
0.826744581781146	-0.562577458218437\\
0.83026652327212	-0.557366576261643\\
0.833755621609152	-0.55213364635307\\
0.83721173877271	-0.546878875493628\\
0.840634738047918	-0.54160247154819\\
0.84402448402995	-0.536304643237382\\
0.847380842629396	-0.530985600129321\\
0.850703681077561	-0.525645552631321\\
0.853992867931721	-0.520284711981579\\
0.857248273080317	-0.514903290240813\\
0.860469767748107	-0.509501500283873\\
0.86365722450126	-0.504079555791325\\
0.866810517252393	-0.498637671240992\\
0.86992952126556	-0.493176061899474\\
0.873014113161188	-0.487694943813635\\
0.876064170920958	-0.482194533802048\\
0.879079573892629	-0.476675049446427\\
0.882060202794811	-0.471136709083018\\
0.885005939721687	-0.465579731793958\\
0.887916668147673	-0.460004337398611\\
0.890792272932028	-0.454410746444877\\
0.893632640323412	-0.448799180200462\\
0.896437657964381	-0.443169860644127\\
0.899207214895837	-0.437523010456905\\
0.90194120156141	-0.431858853013297\\
0.904639509811798	-0.426177612372436\\
0.907302032909044	-0.420479513269215\\
0.909928665530757	-0.414764781105407\\
0.912519303774276	-0.409033641940746\\
0.915073845160786	-0.403286322483982\\
0.917592188639366	-0.397523050083913\\
0.920074234590991	-0.391744052720397\\
0.922519884832469	-0.385949558995329\\
0.924929042620325	-0.380139798123597\\
0.927301612654632	-0.374314999924019\\
0.929637501082777	-0.36847539481025\\
0.931936615503174	-0.362621213781667\\
0.934198864968919	-0.356752688414233\\
0.936424159991393	-0.35087005085133\\
0.938612412543789	-0.344973533794591\\
0.940763536064611	-0.339063370494676\\
0.942877445461084	-0.333139794742059\\
0.944954057112528	-0.327203040857771\\
0.946993288873663	-0.321253343684144\\
0.948995060077859	-0.315290938575503\\
0.950959291540325	-0.309316061388869\\
0.952885905561247	-0.303328948474626\\
0.954774825928853	-0.297329836667173\\
0.956625977922438	-0.291318963275548\\
0.958439288315309	-0.285296566074049\\
0.96021468537769	-0.27926288329283\\
0.961952098879555	-0.273218153608466\\
0.963651460093408	-0.267162616134522\\
0.965312701797003	-0.261096510412088\\
0.966935758275998	-0.255020076400311\\
0.96852056532656	-0.248933554466892\\
0.9700670602579	-0.242837185378588\\
0.97157518189476	-0.23673121029168\\
0.973044870579824	-0.23061587074244\\
0.974476068176083	-0.224491408637573\\
0.975868718069136	-0.218358066244645\\
0.977222765169426	-0.212216086182508\\
0.97853815591442	-0.206065711411693\\
0.979814838270729	-0.199907185224805\\
0.981052761736168	-0.193740751236897\\
0.982251877341748	-0.187566653375837\\
0.983412137653619	-0.181385135872652\\
0.984533496774942	-0.175196443251869\\
0.985615910347708	-0.169000820321849\\
0.986659335554492	-0.162798512165095\\
0.987663731120143	-0.156589764128558\\
0.988629057313423	-0.150374821813937\\
0.989555275948572	-0.144153931067958\\
0.990442350386824	-0.137927337972654\\
0.991290245537855	-0.131695288835624\\
0.992098927861168	-0.125458030180296\\
0.992868365367424	-0.119215808736173\\
0.993598527619703	-0.112968871429073\\
0.994289385734713	-0.106717465371359\\
0.994940912383929	-0.100461837852168\\
0.995553081794675	-0.0942022363276264\\
0.996125869751143	-0.0879389084110619\\
0.996659253595353	-0.0816721018632069\\
0.997153212228046	-0.0754020645824014\\
0.997607726109523	-0.0691290445947848\\
0.998022777260411	-0.0628532900444827\\
0.998398349262383	-0.0565750491837927\\
0.998734427258801	-0.0502945703633662\\
0.999030997955304	-0.0440121020223821\\
0.99928804962034	-0.0377278926787172\\
0.999505572085622	-0.0314421909191202\\
0.999683556746534	-0.025155245389376\\
0.999821996562473	-0.0188673047844677\\
0.999920886057125	-0.0125786178387412\\
0.999980221318683	-0.00628943331606752\\
1	-2.44929359829471e-16\\
};


\end{axis}
\end{tikzpicture}%

==> sc1_spectres.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.8in,
height=1.6in,
at={(0.758333in,0.48125in)},
scale only axis,
xmin=-0.5,
xmax=0.5,
xlabel={Normalized Frequency},
ymin=-25,
ymax=5,
ylabel={Normalized Power (dB)},
title style={font=\bfseries},
%title={Estimated spectra},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,at={(1.4,1)},align=left,draw=white!15!black}
]


\addplot [color=red,dashed,line width=2.5pt]
  table[row sep=crcr]{%
-0.5	-18.531442666297\\
-0.48989898989899	-18.4389005293447\\
-0.47979797979798	-18.3438768247099\\
-0.46969696969697	-18.2477039176077\\
-0.45959595959596	-18.1522383441019\\
-0.44949494949495	-18.0597643510537\\
-0.439393939393939	-17.9727405557909\\
-0.429292929292929	-17.8934192432502\\
-0.419191919191919	-17.8234019400081\\
-0.409090909090909	-17.7632209866228\\
-0.398989898989899	-17.7120426982801\\
-0.388888888888889	-17.6675656408644\\
-0.378787878787879	-17.6261413092585\\
-0.368686868686869	-17.5830901055855\\
-0.358585858585859	-17.533143435206\\
-0.348484848484849	-17.470926525489\\
-0.338383838383838	-17.3914065800574\\
-0.328282828282828	-17.2902567785284\\
-0.318181818181818	-17.1641151468103\\
-0.308080808080808	-17.0107389327875\\
-0.297979797979798	-16.8290663713019\\
-0.287878787878788	-16.6191999275161\\
-0.277777777777778	-16.382321865903\\
-0.267676767676768	-16.1205482239803\\
-0.257575757575758	-15.8367242210904\\
-0.247474747474747	-15.5341649602778\\
-0.237373737373737	-15.2163507468997\\
-0.227272727272727	-14.8865954443916\\
-0.217171717171717	-14.5477160677318\\
-0.207070707070707	-14.2017379402346\\
-0.196969696969697	-13.8496680751781\\
-0.186868686868687	-13.4913582697649\\
-0.176767676767677	-13.1254609727482\\
-0.166666666666667	-12.7494611563727\\
-0.156565656565657	-12.3597531194305\\
-0.146464646464646	-11.9517271746463\\
-0.136363636363636	-11.5198383054136\\
-0.126262626262626	-11.0576443647551\\
-0.116161616161616	-10.5578214345348\\
-0.106060606060606	-10.0121869767449\\
-0.095959595959596	-9.41179138658118\\
-0.0858585858585859	-8.74718923052926\\
-0.0757575757575757	-8.00910341304554\\
-0.0656565656565656	-7.18990925226844\\
-0.0555555555555556	-6.28679740767337\\
-0.0454545454545455	-5.30825038945322\\
-0.0353535353535354	-4.28641507157615\\
-0.0252525252525252	-3.2971332959214\\
-0.0151515151515151	-2.47953354187105\\
-0.00505050505050503	-2.01946054609534\\
0.00505050505050508	-2.05312988044214\\
0.0151515151515151	-2.55517838513728\\
0.0252525252525253	-3.36176879874762\\
0.0353535353535354	-4.29420041720325\\
0.0454545454545454	-5.23226120472439\\
0.0555555555555556	-6.11524968998874\\
0.0656565656565656	-6.92015957618845\\
0.0757575757575758	-7.64365348286065\\
0.0858585858585859	-8.29154180773907\\
0.0959595959595959	-8.87332330145061\\
0.106060606060606	-9.39945951181387\\
0.116161616161616	-9.88004082838591\\
0.126262626262626	-10.3241817666074\\
0.136363636363636	-10.7398358609516\\
0.146464646464647	-11.1338744827297\\
0.156565656565657	-11.5123246320014\\
0.166666666666667	-11.8806667295495\\
0.176767676767677	-12.2440899199603\\
0.186868686868687	-12.6076098847738\\
0.196969696969697	-12.9759828025255\\
0.207070707070707	-13.353400685043\\
0.217171717171717	-13.74302059724\\
0.227272727272727	-14.1464450894928\\
0.237373737373737	-14.5633072282245\\
0.247474747474748	-14.9910984577972\\
0.257575757575758	-15.4253095527277\\
0.267676767676768	-15.8598606934409\\
0.277777777777778	-16.2877178449471\\
0.287878787878788	-16.7015601394552\\
0.297979797979798	-17.0943802926151\\
0.308080808080808	-17.4599471402217\\
0.318181818181818	-17.7931099408006\\
0.328282828282828	-18.0899605016241\\
0.338383838383838	-18.3478864218663\\
0.348484848484849	-18.5655504237503\\
0.358585858585859	-18.7428233849192\\
0.368686868686869	-18.8806880164539\\
0.378787878787879	-18.9811199012938\\
0.388888888888889	-19.0469449155509\\
0.398989898989899	-19.0816680695835\\
0.409090909090909	-19.0892692537958\\
0.419191919191919	-19.073966555773\\
0.429292929292929	-19.0399571873075\\
0.439393939393939	-18.9911576767383\\
0.44949494949495	-18.9309753029725\\
0.45959595959596	-18.8621473358178\\
0.46969696969697	-18.7866798697198\\
0.47979797979798	-18.70590307055\\
0.48989898989899	-18.620637494891\\
0.5	-18.531442666297\\
};
\addlegendentry{Euclidean Median};

\addplot [color=mycolor2,dashdotted,line width=2.5pt]
  table[row sep=crcr]{%
   -0.5000  -14.1666\\
   -0.4899  -14.2168\\
   -0.4798  -14.2707\\
   -0.4697  -14.3279\\
   -0.4596  -14.3863\\
   -0.4495  -14.4427\\
   -0.4394  -14.4929\\
   -0.4293  -14.5324\\
   -0.4192  -14.5569\\
   -0.4091  -14.5627\\
   -0.3990  -14.5469\\
   -0.3889  -14.5080\\
   -0.3788  -14.4456\\
   -0.3687  -14.3608\\
   -0.3586  -14.2559\\
   -0.3485  -14.1343\\
   -0.3384  -14.0002\\
   -0.3283  -13.8580\\
   -0.3182  -13.7120\\
   -0.3081  -13.5658\\
   -0.2980  -13.4215\\
   -0.2879  -13.2799\\
   -0.2778  -13.1399\\
   -0.2677  -12.9987\\
   -0.2576  -12.8524\\
   -0.2475  -12.6958\\
   -0.2374  -12.5235\\
   -0.2273  -12.3301\\
   -0.2172  -12.1103\\
   -0.2071  -11.8598\\
   -0.1970  -11.5747\\
   -0.1869  -11.2522\\
   -0.1768  -10.8903\\
   -0.1667  -10.4877\\
   -0.1566  -10.0445\\
   -0.1465   -9.5615\\
   -0.1364   -9.0409\\
   -0.1263   -8.4865\\
   -0.1162   -7.9040\\
   -0.1061   -7.3015\\
   -0.0960   -6.6899\\
   -0.0859   -6.0826\\
   -0.0758   -5.4956\\
   -0.0657   -4.9457\\
   -0.0556   -4.4485\\
   -0.0455   -4.0153\\
   -0.0354   -3.6515\\
   -0.0253   -3.3555\\
   -0.0152   -3.1205\\
   -0.0051   -2.9381\\
    0.0051   -2.8020\\
    0.0152   -2.7122\\
    0.0253   -2.6765\\
    0.0354   -2.7104\\
    0.0455   -2.8335\\
    0.0556   -3.0631\\
    0.0657   -3.4072\\
    0.0758   -3.8598\\
    0.0859   -4.4018\\
    0.0960   -5.0051\\
    0.1061   -5.6402\\
    0.1162   -6.2805\\
    0.1263   -6.9051\\
    0.1364   -7.4995\\
    0.1465   -8.0545\\
    0.1566   -8.5656\\
    0.1667   -9.0311\\
    0.1768   -9.4518\\
    0.1869   -9.8299\\
    0.1970  -10.1685\\
    0.2071  -10.4709\\
    0.2172  -10.7408\\
    0.2273  -10.9816\\
    0.2374  -11.1967\\
    0.2475  -11.3892\\
    0.2576  -11.5622\\
    0.2677  -11.7184\\
    0.2778  -11.8610\\
    0.2879  -11.9930\\
    0.2980  -12.1176\\
    0.3081  -12.2381\\
    0.3182  -12.3574\\
    0.3283  -12.4783\\
    0.3384  -12.6028\\
    0.3485  -12.7319\\
    0.3586  -12.8655\\
    0.3687  -13.0025\\
    0.3788  -13.1407\\
    0.3889  -13.2771\\
    0.3990  -13.4086\\
    0.4091  -13.5320\\
    0.4192  -13.6447\\
    0.4293  -13.7450\\
    0.4394  -13.8320\\
    0.4495  -13.9063\\
    0.4596  -13.9694\\
    0.4697  -14.0238\\
    0.4798  -14.0726\\
    0.4899  -14.1192\\
    0.5000  -14.1666\\
};
\addlegendentry{2-step Poincar\'e Median};

\addplot [color=red,dashdotted,line width=2.5pt]
  table[row sep=crcr]{%
-0.5	-20.7946459561697\\
-0.48989898989899	-20.6597977548623\\
-0.47979797979798	-20.5108045451061\\
-0.46969696969697	-20.352877061709\\
-0.45959595959596	-20.1928108236728\\
-0.44949494949495	-20.0382935097603\\
-0.439393939393939	-19.8968382536476\\
-0.429292929292929	-19.774484015407\\
-0.419191919191919	-19.6745428915182\\
-0.409090909090909	-19.5967448188162\\
-0.398989898989899	-19.5370568524295\\
-0.388888888888889	-19.4882421640092\\
-0.378787878787879	-19.4409793525457\\
-0.368686868686869	-19.3852176651587\\
-0.358585858585859	-19.3114541414523\\
-0.348484848484849	-19.2117378505648\\
-0.338383838383838	-19.0803440657878\\
-0.328282828282828	-18.9141524492034\\
-0.318181818181818	-18.7127912261458\\
-0.308080808080808	-18.478589414019\\
-0.297979797979798	-18.2163372884364\\
-0.287878787878788	-17.9328170476603\\
-0.277777777777778	-17.6360554165691\\
-0.267676767676768	-17.3342888824353\\
-0.257575757575758	-17.0347269879201\\
-0.247474747474747	-16.742323049881\\
-0.237373737373737	-16.4588488089464\\
-0.227272727272727	-16.1825454257167\\
-0.217171717171717	-15.9084668534227\\
-0.207070707070707	-15.6294111446994\\
-0.196969696969697	-15.3371666629531\\
-0.186868686868687	-15.0237584655032\\
-0.176767676767677	-14.6824514585351\\
-0.166666666666667	-14.3083798722524\\
-0.156565656565657	-13.8987617876579\\
-0.146464646464646	-13.4526998262141\\
-0.136363636363636	-12.9705806477709\\
-0.126262626262626	-12.4530995278853\\
-0.116161616161616	-11.8999789657685\\
-0.106060606060606	-11.3085242417319\\
-0.095959595959596	-10.6722325781209\\
-0.0858585858585859	-9.979695051212\\
-0.0757575757575757	-9.21397630014621\\
-0.0656565656565656	-8.35258561258575\\
-0.0555555555555556	-7.36826226966641\\
-0.0454545454545455	-6.23154297387608\\
-0.0353535353535354	-4.91862404165268\\
-0.0252525252525252	-3.43545817787369\\
-0.0151515151515151	-1.88583043452503\\
-0.00505050505050503	-0.609790527853652\\
0.00505050505050508	-0.202715923063243\\
0.0151515151515151	-0.933073003261686\\
0.0252525252525253	-2.33732580357217\\
0.0353535353535354	-3.86812396847803\\
0.0454545454545454	-5.27263166728956\\
0.0555555555555556	-6.48591960405802\\
0.0656565656565656	-7.51247254412\\
0.0757575757575758	-8.37645351044236\\
0.0858585858585859	-9.10519489286722\\
0.0959595959595959	-9.72429446666381\\
0.106060606060606	-10.2563889226175\\
0.116161616161616	-10.7210364722776\\
0.126262626262626	-11.1349570570387\\
0.136363636363636	-11.5124617842374\\
0.146464646464647	-11.8660455880593\\
0.156565656565657	-12.2070869937253\\
0.166666666666667	-12.5465081369069\\
0.176767676767677	-12.8951667975515\\
0.186868686868687	-13.2637382489865\\
0.196969696969697	-13.6619455672191\\
0.207070707070707	-14.0972265927492\\
0.217171717171717	-14.5732198422588\\
0.227272727272727	-15.0886494585874\\
0.237373737373737	-15.6371175391655\\
0.247474747474748	-16.2079531124252\\
0.257575757575758	-16.7878279264056\\
0.267676767676768	-17.3626023357721\\
0.277777777777778	-17.9189136594019\\
0.287878787878788	-18.4452525718688\\
0.297979797979798	-18.9325109110684\\
0.308080808080808	-19.3741228814223\\
0.318181818181818	-19.7659559939786\\
0.328282828282828	-20.1060805872583\\
0.338383838383838	-20.3944991760847\\
0.348484848484849	-20.6328729156026\\
0.358585858585859	-20.8242505472498\\
0.368686868686869	-20.9727861535836\\
0.378787878787879	-21.0834248467359\\
0.388888888888889	-21.1615395471187\\
0.398989898989899	-21.2125168255321\\
0.409090909090909	-21.2413132718156\\
0.419191919191919	-21.2520302910539\\
0.429292929292929	-21.2475750608473\\
0.439393939393939	-21.2294782702802\\
0.44949494949495	-21.1979197401616\\
0.45959595959596	-21.1519751690373\\
0.46969696969697	-21.0900539615294\\
0.47979797979798	-21.010464246093\\
0.48989898989899	-20.9120251396483\\
0.5	-20.7946459561697\\
};
\addlegendentry{2-step Euclidean Median};

\addplot [color=mycolor2,dotted,line width=2.5pt]
  table[row sep=crcr]{%
-0.5	-15.51168244078\\
-0.48989898989899	-15.416091689233\\
-0.47979797979798	-15.318858172805\\
-0.46969696969697	-15.2214916918456\\
-0.45959595959596	-15.1260868978082\\
-0.44949494949495	-15.0352173397128\\
-0.439393939393939	-14.9516435183544\\
-0.429292929292929	-14.877869512201\\
-0.419191919191919	-14.8156260226085\\
-0.409090909090909	-14.7653906076876\\
-0.398989898989899	-14.7260620382406\\
-0.388888888888889	-14.6948752735365\\
-0.378787878787879	-14.6675828866418\\
-0.368686868686869	-14.6388606017701\\
-0.358585858585859	-14.6028459373808\\
-0.348484848484849	-14.553705350099\\
-0.338383838383838	-14.4861439099464\\
-0.328282828282828	-14.3958067126336\\
-0.318181818181818	-14.2795556900396\\
-0.308080808080808	-14.1356285299495\\
-0.297979797979798	-13.9636955880081\\
-0.287878787878788	-13.7648290662877\\
-0.277777777777778	-13.5413916512109\\
-0.267676767676768	-13.29684461874\\
-0.257575757575758	-13.0354726526791\\
-0.247474747474747	-12.7620274425187\\
-0.237373737373737	-12.4813054464611\\
-0.227272727272727	-12.1976944714992\\
-0.217171717171717	-11.9147423312942\\
-0.207070707070707	-11.6348096615131\\
-0.196969696969697	-11.3588605352901\\
-0.186868686868687	-11.0864181003128\\
-0.176767676767677	-10.8156762812421\\
-0.166666666666667	-10.5437265736364\\
-0.156565656565657	-10.2668434836806\\
-0.146464646464646	-9.98077791228457\\
-0.136363636363636	-9.68103064858165\\
-0.126262626262626	-9.36310917184164\\
-0.116161616161616	-9.02280168872071\\
-0.106060606060606	-8.65652811488804\\
-0.095959595959596	-8.26184777004382\\
-0.0858585858585859	-7.83821776868687\\
-0.0757575757575757	-7.38809823288175\\
-0.0656565656565656	-6.91846639085007\\
-0.0555555555555556	-6.44267234861173\\
-0.0454545454545455	-5.98224279075165\\
-0.0353535353535354	-5.5676291173237\\
-0.0252525252525252	-5.23617853551911\\
-0.0151515151515151	-5.02563261021326\\
-0.00505050505050503	-4.96358979604212\\
0.00505050505050508	-5.05740641161996\\
0.0151515151515151	-5.29097461927753\\
0.0252525252525253	-5.63077152522032\\
0.0353535353535354	-6.03689967831779\\
0.0454545454545454	-6.47273535454521\\
0.0555555555555556	-6.91000322488961\\
0.0656565656565656	-7.32977758382511\\
0.0757575757575758	-7.72126263465455\\
0.0858585858585859	-8.07985493925691\\
0.0959595959595959	-8.40526120227446\\
0.106060606060606	-8.69993891580473\\
0.116161616161616	-8.96789668521512\\
0.126262626262626	-9.21382443944203\\
0.136363636363636	-9.44252255400595\\
0.146464646464647	-9.65860679340874\\
0.156565656565657	-9.86645888607964\\
0.166666666666667	-10.0703671575932\\
0.176767676767677	-10.2747668326804\\
0.186868686868687	-10.4844595334709\\
0.196969696969697	-10.7046806925625\\
0.207070707070707	-10.9409046792948\\
0.217171717171717	-11.1983388827364\\
0.227272727272727	-11.4811574858922\\
0.237373737373737	-11.7916393553496\\
0.247474747474748	-12.1294538392117\\
0.257575757575758	-12.4913305044637\\
0.267676767676768	-12.8712376047153\\
0.277777777777778	-13.2610255703839\\
0.287878787878788	-13.6513510106991\\
0.297979797979798	-14.0326473769049\\
0.308080808080808	-14.3959530490648\\
0.318181818181818	-14.7335000160716\\
0.328282828282828	-15.0390539125162\\
0.338383838383838	-15.308050077481\\
0.348484848484849	-15.5375882293787\\
0.358585858585859	-15.7263420521422\\
0.368686868686869	-15.874422907258\\
0.378787878787879	-15.9832184242532\\
0.388888888888889	-16.0552117765536\\
0.398989898989899	-16.0937780481888\\
0.409090909090909	-16.1029509873948\\
0.419191919191919	-16.0871568248835\\
0.429292929292929	-16.0509211950437\\
0.439393939393939	-15.9985686249244\\
0.44949494949495	-15.9339476902392\\
0.45959595959596	-15.8602233747491\\
0.46969696969697	-15.7797762395518\\
0.47979797979798	-15.694233395344\\
0.48989898989899	-15.6046313730685\\
0.5	-15.51168244078\\
};
\addlegendentry{Poincare Median Burg};

\addplot [color=black,solid,line width=2.5pt]
  table[row sep=crcr]{%
-0.5	-23.1935594092337\\
-0.48989898989899	-23.1864669173208\\
-0.47979797979798	-23.1706504264828\\
-0.46969696969697	-23.1460780506267\\
-0.45959595959596	-23.1127000247937\\
-0.44949494949495	-23.0704483056215\\
-0.439393939393939	-23.0192360196238\\
-0.429292929292929	-22.9589567496635\\
-0.419191919191919	-22.8894836469654\\
-0.409090909090909	-22.8106683525914\\
-0.398989898989899	-22.7223397083754\\
-0.388888888888889	-22.6243022327405\\
-0.378787878787879	-22.5163343314261\\
-0.368686868686869	-22.3981862067158\\
-0.358585858585859	-22.2695774210076\\
-0.348484848484849	-22.1301940611602\\
-0.338383838383838	-21.9796854385225\\
-0.328282828282828	-21.8176602453508\\
-0.318181818181818	-21.6436820706651\\
-0.308080808080808	-21.4572641565085\\
-0.297979797979798	-21.2578632477463\\
-0.287878787878788	-21.0448723531974\\
-0.277777777777778	-20.8176121906865\\
-0.267676767676768	-20.5753210303052\\
-0.257575757575758	-20.3171425743642\\
-0.247474747474747	-20.0421114130733\\
-0.237373737373737	-19.74913546332\\
-0.227272727272727	-19.4369746218498\\
-0.217171717171717	-19.1042146262369\\
-0.207070707070707	-18.7492347919196\\
-0.196969696969697	-18.3701678439633\\
-0.186868686868687	-17.9648494324364\\
-0.176767676767677	-17.5307540260329\\
-0.166666666666667	-17.0649125901535\\
-0.156565656565657	-16.5638055703343\\
-0.146464646464646	-16.023221897571\\
-0.136363636363636	-15.4380704885916\\
-0.126262626262626	-14.8021241792145\\
-0.116161616161616	-14.1076657903995\\
-0.106060606060606	-13.3449897380224\\
-0.095959595959596	-12.501686425343\\
-0.0858585858585859	-11.5615947608676\\
-0.0757575757575757	-10.5032437267675\\
-0.0656565656565656	-9.29751988496573\\
-0.0555555555555556	-7.90426686274757\\
-0.0454545454545455	-6.26800370370656\\
-0.0353535353535354	-4.31649490842451\\
-0.0252525252525252	-1.98683489754643\\
-0.0151515151515151	0.58498658425517\\
-0.00505050505050503	2.31890695438512\\
0.00505050505050508	1.43767597581394\\
0.0151515151515151	-1.03504149357413\\
0.0252525252525253	-3.49645236506021\\
0.0353535353535354	-5.58416745776776\\
0.0454545454545454	-7.32840884802769\\
0.0555555555555556	-8.80449998473419\\
0.0656565656565656	-10.0744679779003\\
0.0757575757575758	-11.1836558268808\\
0.0858585858585859	-12.1648186343201\\
0.0959595959595959	-13.0419424424534\\
0.106060606060606	-13.8329439806716\\
0.116161616161616	-14.5514814177011\\
0.126262626262626	-15.208166478676\\
0.136363636363636	-15.8113870483718\\
0.146464646464647	-16.3678759266147\\
0.156565656565657	-16.8831118474032\\
0.166666666666667	-17.3616076527702\\
0.176767676767677	-17.8071210999047\\
0.186868686868687	-18.2228116339339\\
0.196969696969697	-18.611358752952\\
0.207070707070707	-18.9750526204602\\
0.217171717171717	-19.3158643162717\\
0.227272727272727	-19.6355009362835\\
0.237373737373737	-19.9354492701633\\
0.247474747474748	-20.2170107636321\\
0.257575757575758	-20.4813297558248\\
0.267676767676768	-20.7294164734305\\
0.277777777777778	-20.9621658971266\\
0.287878787878788	-21.1803733490016\\
0.297979797979798	-21.3847474530169\\
0.308080808080808	-21.5759209740547\\
0.318181818181818	-21.754459930854\\
0.328282828282828	-21.9208712943736\\
0.338383838383838	-22.075609518917\\
0.348484848484849	-22.2190821037117\\
0.358585858585859	-22.351654343949\\
0.368686868686869	-22.4736533999023\\
0.378787878787879	-22.5853717886949\\
0.388888888888889	-22.6870703841241\\
0.398989898989899	-22.7789809945563\\
0.409090909090909	-22.8613085764699\\
0.419191919191919	-22.9342331310816\\
0.429292929292929	-22.9979113231742\\
0.439393939393939	-23.0524778543538\\
0.44949494949495	-23.0980466172119\\
0.45959595959596	-23.1347116520101\\
0.46969696969697	-23.1625479233559\\
0.47979797979798	-23.181611930745\\
0.48989898989899	-23.1919421636799\\
0.5	-23.1935594092337\\
};
\addlegendentry{Ideal};

\end{axis}
\end{tikzpicture}%

==> sc1_spectres2.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.8in,
height=1.6in,
at={(0.758333in,0.48125in)},
scale only axis,
xmin=-0.5,
xmax=0.5,
xlabel={Normalized Frequency},
ymin=-25,
ymax=5,
ylabel={Normalized Power (dB)},
title style={font=\bfseries},
%title={Estimated spectra},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,at={(1.3,1)},align=left,draw=white!15!black}
]
\addplot [color=green,dash pattern=on 1pt off 3pt on 3pt off 3pt,line width=2.5pt]
  table[row sep=crcr]{%
-0.5	-21.8305031087402\\
-0.48989898989899	-21.5568334642325\\
-0.47979797979798	-21.3319514838466\\
-0.46969696969697	-21.1654049032333\\
-0.45959595959596	-21.0580032560451\\
-0.44949494949495	-21.0019971893925\\
-0.439393939393939	-20.983419131724\\
-0.429292929292929	-20.9855311262864\\
-0.419191919191919	-20.9920814587141\\
-0.409090909090909	-20.989546729521\\
-0.398989898989899	-20.9681859559648\\
-0.388888888888889	-20.9221382814884\\
-0.378787878787879	-20.8488977116589\\
-0.368686868686869	-20.7484349798645\\
-0.358585858585859	-20.6221452666236\\
-0.348484848484849	-20.4717468625562\\
-0.338383838383838	-20.2982454385528\\
-0.328282828282828	-20.1010849332656\\
-0.318181818181818	-19.8775959204361\\
-0.308080808080808	-19.6228066160231\\
-0.297979797979798	-19.3296080916364\\
-0.287878787878788	-18.9891937831456\\
-0.277777777777778	-18.5916565220696\\
-0.267676767676768	-18.1266392906573\\
-0.257575757575758	-17.5839925185552\\
-0.247474747474747	-16.9544754422767\\
-0.237373737373737	-16.2306427314263\\
-0.227272727272727	-15.4081845426384\\
-0.217171717171717	-14.4881449069311\\
-0.207070707070707	-13.4805890785951\\
-0.196969696969697	-12.410193592814\\
-0.186868686868687	-11.3231727595251\\
-0.176767676767677	-10.2915983386647\\
-0.166666666666667	-9.40555073105396\\
-0.156565656565657	-8.74350707111393\\
-0.146464646464646	-8.33122636227176\\
-0.136363636363636	-8.12505371569594\\
-0.126262626262626	-8.03810636276936\\
-0.116161616161616	-7.9818313120381\\
-0.106060606060606	-7.89090262918315\\
-0.095959595959596	-7.72785338255458\\
-0.0858585858585859	-7.47834370740866\\
-0.0757575757575757	-7.14517388980335\\
-0.0656565656565656	-6.74361437370668\\
-0.0555555555555556	-6.297767542654\\
-0.0454545454545455	-5.83697911649819\\
-0.0353535353535354	-5.39181889531085\\
-0.0252525252525252	-4.99031000364663\\
-0.0151515151515151	-4.65604402918543\\
-0.00505050505050503	-4.40931804910825\\
0.00505050505050508	-4.27007561393119\\
0.0151515151515151	-4.2588644651688\\
0.0252525252525253	-4.3921208863479\\
0.0353535353535354	-4.67247916327308\\
0.0454545454545454	-5.08073714804041\\
0.0555555555555556	-5.57670485182469\\
0.0656565656565656	-6.10910586962642\\
0.0757575757575758	-6.62794044143646\\
0.0858585858585859	-7.09332686867938\\
0.0959595959595959	-7.47969503851781\\
0.106060606060606	-7.77745337208852\\
0.116161616161616	-7.99457813360534\\
0.126262626262626	-8.15926761299199\\
0.136363636363636	-8.32243536540079\\
0.146464646464647	-8.55522946304752\\
0.156565656565657	-8.93419831104878\\
0.166666666666667	-9.51275250485462\\
0.176767676767677	-10.2950002170607\\
0.186868686868687	-11.2352252204125\\
0.196969696969697	-12.2633146567243\\
0.207070707070707	-13.3129516234566\\
0.217171717171717	-14.3359579544246\\
0.227272727272727	-15.3036954340638\\
0.237373737373737	-16.2027830282512\\
0.247474747474748	-17.0300699553748\\
0.257575757575758	-17.7886185241682\\
0.267676767676768	-18.4848478249491\\
0.277777777777778	-19.1265328208932\\
0.287878787878788	-19.7213625156511\\
0.297979797979798	-20.275886708566\\
0.308080808080808	-20.794793374266\\
0.318181818181818	-21.2805176431977\\
0.328282828282828	-21.7331850165773\\
0.338383838383838	-22.1508540124641\\
0.348484848484849	-22.5299773651337\\
0.358585858585859	-22.8659741287154\\
0.368686868686869	-23.1538098571231\\
0.378787878787879	-23.3885126911086\\
0.388888888888889	-23.5655941405504\\
0.398989898989899	-23.6813800546646\\
0.409090909090909	-23.7332821048086\\
0.419191919191919	-23.720052129869\\
0.429292929292929	-23.6420630792903\\
0.439393939393939	-23.5016524353686\\
0.44949494949495	-23.3035447934131\\
0.45959595959596	-23.0553328498084\\
0.46969696969697	-22.7679301342284\\
0.47979797979798	-22.4558083839053\\
0.48989898989899	-22.1367150317597\\
0.5	-21.8305031087402\\
};
\addlegendentry{Gaussian Burg};

\addplot [color=blue,dashed,line width=2.5pt]
  table[row sep=crcr]{%
-0.5	-21.5401380344289\\
-0.48989898989899	-21.4178656230862\\
-0.47979797979798	-21.3398200378728\\
-0.46969696969697	-21.2985339549154\\
-0.45959595959596	-21.2818954508415\\
-0.44949494949495	-21.2759175551793\\
-0.439393939393939	-21.2672600004382\\
-0.429292929292929	-21.244960078672\\
-0.419191919191919	-21.2012662123455\\
-0.409090909090909	-21.1317329224364\\
-0.398989898989899	-21.0348043711329\\
-0.388888888888889	-20.9110751516505\\
-0.378787878787879	-20.7623611372711\\
-0.368686868686869	-20.590685661451\\
-0.358585858585859	-20.3972911571883\\
-0.348484848484849	-20.1818015557705\\
-0.338383838383838	-19.941655961434\\
-0.328282828282828	-19.6718904295671\\
-0.318181818181818	-19.3652686649079\\
-0.308080808080808	-19.0126841846475\\
-0.297979797979798	-18.6037103015344\\
-0.287878787878788	-18.1271775131071\\
-0.277777777777778	-17.5717047986839\\
-0.267676767676768	-16.926184792143\\
-0.257575757575758	-16.1803122093161\\
-0.247474747474747	-15.3253590899386\\
-0.237373737373737	-14.3555725369102\\
-0.227272727272727	-13.2708517076673\\
-0.217171717171717	-12.0817670912444\\
-0.207070707070707	-10.8182584735723\\
-0.196969696969697	-9.54219413512868\\
-0.186868686868687	-8.35789395484054\\
-0.176767676767677	-7.40123289224007\\
-0.166666666666667	-6.78489539223057\\
-0.156565656565657	-6.52582254264061\\
-0.146464646464646	-6.53537703012744\\
-0.136363636363636	-6.68553142960994\\
-0.126262626262626	-6.87306348675106\\
-0.116161616161616	-7.03891804301739\\
-0.106060606060606	-7.15954620275083\\
-0.095959595959596	-7.2324299569373\\
-0.0858585858585859	-7.26427929821897\\
-0.0757575757575757	-7.26302849048173\\
-0.0656565656565656	-7.2332500802529\\
-0.0555555555555556	-7.17470523080691\\
-0.0454545454545455	-7.0836641231565\\
-0.0353535353535354	-6.95626983442214\\
-0.0252525252525252	-6.79298339911927\\
-0.0151515151515151	-6.60312523131885\\
-0.00505050505050503	-6.40833294730924\\
0.00505050505050508	-6.24299624233351\\
0.0151515151515151	-6.14891050931891\\
0.0252525252525253	-6.16266954994089\\
0.0353535353535354	-6.29973740060115\\
0.0454545454545454	-6.54505316618318\\
0.0555555555555556	-6.85746011608429\\
0.0656565656565656	-7.18430380633004\\
0.0757575757575758	-7.47615243324119\\
0.0858585858585859	-7.69556261344461\\
0.0959595959595959	-7.8204437461015\\
0.106060606060606	-7.84539487799513\\
0.116161616161616	-7.78387416148304\\
0.126262626262626	-7.672223820561\\
0.136363636363636	-7.57349586332633\\
0.146464646464647	-7.57402062989814\\
0.156565656565657	-7.76251258615523\\
0.166666666666667	-8.19243419265825\\
0.176767676767677	-8.85396239256485\\
0.186868686868687	-9.68390886352893\\
0.196969696969697	-10.6028619812399\\
0.207070707070707	-11.5460347130784\\
0.217171717171717	-12.4737368755292\\
0.227272727272727	-13.3682880074373\\
0.237373737373737	-14.226720174704\\
0.247474747474748	-15.0538361647846\\
0.257575757575758	-15.8568206883566\\
0.267676767676768	-16.6414871568914\\
0.277777777777778	-17.4100958464908\\
0.287878787878788	-18.160641380036\\
0.297979797979798	-18.8873386624317\\
0.308080808080808	-19.5818424118601\\
0.318181818181818	-20.234679377391\\
0.328282828282828	-20.8364928389769\\
0.338383838383838	-21.3789068712886\\
0.348484848484849	-21.8550010784279\\
0.358585858585859	-22.2594897391749\\
0.368686868686869	-22.588727921994\\
0.378787878787879	-22.8406526072868\\
0.388888888888889	-23.0147378553895\\
0.398989898989899	-23.112015257997\\
0.409090909090909	-23.1351884739928\\
0.419191919191919	-23.0888505550319\\
0.429292929292929	-22.9797879879158\\
0.439393939393939	-22.8173170379655\\
0.44949494949495	-22.6135388396669\\
0.45959595959596	-22.3833226774853\\
0.46969696969697	-22.1437606685494\\
0.47979797979798	-21.9128505423121\\
0.48989898989899	-21.7073498804629\\
0.5	-21.5401380344289\\
};
\addlegendentry{Normalized Burg};

\addplot [color=mycolor1,dotted,line width=2.5pt]
  table[row sep=crcr]{%
-0.5	-22.0297518268258\\
-0.48989898989899	-22.1301195609471\\
-0.47979797979798	-22.2492025452818\\
-0.46969696969697	-22.3220958526196\\
-0.45959595959596	-22.3036502536707\\
-0.44949494949495	-22.1745119729777\\
-0.439393939393939	-21.9423135174898\\
-0.429292929292929	-21.6413235632525\\
-0.419191919191919	-21.3286544361864\\
-0.409090909090909	-21.0712377599347\\
-0.398989898989899	-20.9209661510567\\
-0.388888888888889	-20.8890721305717\\
-0.378787878787879	-20.9402852242664\\
-0.368686868686869	-21.0122622249838\\
-0.358585858585859	-21.0429022367223\\
-0.348484848484849	-20.9881176240471\\
-0.338383838383838	-20.8274396850687\\
-0.328282828282828	-20.5627446656816\\
-0.318181818181818	-20.2140936725816\\
-0.308080808080808	-19.8131610598121\\
-0.297979797979798	-19.3932334988271\\
-0.287878787878788	-18.9766696358496\\
-0.277777777777778	-18.5646786187411\\
-0.267676767676768	-18.1354874728115\\
-0.257575757575758	-17.6521983670754\\
-0.247474747474747	-17.0755253461913\\
-0.237373737373737	-16.3758362915448\\
-0.227272727272727	-15.5427741234558\\
-0.217171717171717	-14.5937596581389\\
-0.207070707070707	-13.5813336443721\\
-0.196969696969697	-12.5925694451237\\
-0.186868686868687	-11.7263156725325\\
-0.176767676767677	-11.0448930324064\\
-0.166666666666667	-10.5355204741801\\
-0.156565656565657	-10.12624667683\\
-0.146464646464646	-9.74256746326132\\
-0.136363636363636	-9.35444492181404\\
-0.126262626262626	-8.9905601144612\\
-0.116161616161616	-8.71953486583082\\
-0.106060606060606	-8.60194475353718\\
-0.095959595959596	-8.63867844503757\\
-0.0858585858585859	-8.7607754087836\\
-0.0757575757575757	-8.86730113158247\\
-0.0656565656565656	-8.86917969791846\\
-0.0555555555555556	-8.71040077836962\\
-0.0454545454545455	-8.37250283228731\\
-0.0353535353535354	-7.87749051523739\\
-0.0252525252525252	-7.29659679108239\\
-0.0151515151515151	-6.75757867176862\\
-0.00505050505050503	-6.42110131620771\\
0.00505050505050508	-6.39891348751346\\
0.0151515151515151	-6.66929854068746\\
0.0252525252525253	-7.09650457199256\\
0.0353535353535354	-7.52774782853522\\
0.0454545454545454	-7.8586700996627\\
0.0555555555555556	-8.044936331642\\
0.0656565656565656	-8.09456083450093\\
0.0757575757575758	-8.06125227402666\\
0.0858585858585859	-8.03518734019617\\
0.0959595959595959	-8.11549057572276\\
0.106060606060606	-8.36068314408957\\
0.116161616161616	-8.75155069988956\\
0.126262626262626	-9.20727199328822\\
0.136363636363636	-9.63895601243418\\
0.146464646464647	-9.99450285458257\\
0.156565656565657	-10.2792649917155\\
0.166666666666667	-10.5595538766903\\
0.176767676767677	-10.9454828903139\\
0.186868686868687	-11.5392039182967\\
0.196969696969697	-12.3672229025528\\
0.207070707070707	-13.3618752081259\\
0.217171717171717	-14.4123338596633\\
0.227272727272727	-15.424538472926\\
0.237373737373737	-16.3455262422197\\
0.247474747474748	-17.1602216158738\\
0.257575757575758	-17.8798285417789\\
0.267676767676768	-18.5302031683288\\
0.277777777777778	-19.1412986515821\\
0.287878787878788	-19.7377596723179\\
0.297979797979798	-20.332232007303\\
0.308080808080808	-20.9234883661914\\
0.318181818181818	-21.499633965728\\
0.328282828282828	-22.0440485632005\\
0.338383838383838	-22.5408838159516\\
0.348484848484849	-22.9781891637326\\
0.358585858585859	-23.3484740448206\\
0.368686868686869	-23.6475151512109\\
0.378787878787879	-23.8724459845904\\
0.388888888888889	-24.0200319954413\\
0.398989898989899	-24.0857960761961\\
0.409090909090909	-24.0643900470797\\
0.419191919191919	-23.9513570658008\\
0.429292929292929	-23.7462634548286\\
0.439393939393939	-23.4570627705296\\
0.44949494949495	-23.1051913531017\\
0.45959595959596	-22.7296764085981\\
0.46969696969697	-22.3861121273773\\
0.47979797979798	-22.1346637496961\\
0.48989898989899	-22.0162331325993\\
0.5	-22.0297518268258\\
};
\addlegendentry{FP};


\addplot [color=black,solid,line width=2.5pt]
  table[row sep=crcr]{%
-0.5	-23.1935594092337\\
-0.48989898989899	-23.1864669173208\\
-0.47979797979798	-23.1706504264828\\
-0.46969696969697	-23.1460780506267\\
-0.45959595959596	-23.1127000247937\\
-0.44949494949495	-23.0704483056215\\
-0.439393939393939	-23.0192360196238\\
-0.429292929292929	-22.9589567496635\\
-0.419191919191919	-22.8894836469654\\
-0.409090909090909	-22.8106683525914\\
-0.398989898989899	-22.7223397083754\\
-0.388888888888889	-22.6243022327405\\
-0.378787878787879	-22.5163343314261\\
-0.368686868686869	-22.3981862067158\\
-0.358585858585859	-22.2695774210076\\
-0.348484848484849	-22.1301940611602\\
-0.338383838383838	-21.9796854385225\\
-0.328282828282828	-21.8176602453508\\
-0.318181818181818	-21.6436820706651\\
-0.308080808080808	-21.4572641565085\\
-0.297979797979798	-21.2578632477463\\
-0.287878787878788	-21.0448723531974\\
-0.277777777777778	-20.8176121906865\\
-0.267676767676768	-20.5753210303052\\
-0.257575757575758	-20.3171425743642\\
-0.247474747474747	-20.0421114130733\\
-0.237373737373737	-19.74913546332\\
-0.227272727272727	-19.4369746218498\\
-0.217171717171717	-19.1042146262369\\
-0.207070707070707	-18.7492347919196\\
-0.196969696969697	-18.3701678439633\\
-0.186868686868687	-17.9648494324364\\
-0.176767676767677	-17.5307540260329\\
-0.166666666666667	-17.0649125901535\\
-0.156565656565657	-16.5638055703343\\
-0.146464646464646	-16.023221897571\\
-0.136363636363636	-15.4380704885916\\
-0.126262626262626	-14.8021241792145\\
-0.116161616161616	-14.1076657903995\\
-0.106060606060606	-13.3449897380224\\
-0.095959595959596	-12.501686425343\\
-0.0858585858585859	-11.5615947608676\\
-0.0757575757575757	-10.5032437267675\\
-0.0656565656565656	-9.29751988496573\\
-0.0555555555555556	-7.90426686274757\\
-0.0454545454545455	-6.26800370370656\\
-0.0353535353535354	-4.31649490842451\\
-0.0252525252525252	-1.98683489754643\\
-0.0151515151515151	0.58498658425517\\
-0.00505050505050503	2.31890695438512\\
0.00505050505050508	1.43767597581394\\
0.0151515151515151	-1.03504149357413\\
0.0252525252525253	-3.49645236506021\\
0.0353535353535354	-5.58416745776776\\
0.0454545454545454	-7.32840884802769\\
0.0555555555555556	-8.80449998473419\\
0.0656565656565656	-10.0744679779003\\
0.0757575757575758	-11.1836558268808\\
0.0858585858585859	-12.1648186343201\\
0.0959595959595959	-13.0419424424534\\
0.106060606060606	-13.8329439806716\\
0.116161616161616	-14.5514814177011\\
0.126262626262626	-15.208166478676\\
0.136363636363636	-15.8113870483718\\
0.146464646464647	-16.3678759266147\\
0.156565656565657	-16.8831118474032\\
0.166666666666667	-17.3616076527702\\
0.176767676767677	-17.8071210999047\\
0.186868686868687	-18.2228116339339\\
0.196969696969697	-18.611358752952\\
0.207070707070707	-18.9750526204602\\
0.217171717171717	-19.3158643162717\\
0.227272727272727	-19.6355009362835\\
0.237373737373737	-19.9354492701633\\
0.247474747474748	-20.2170107636321\\
0.257575757575758	-20.4813297558248\\
0.267676767676768	-20.7294164734305\\
0.277777777777778	-20.9621658971266\\
0.287878787878788	-21.1803733490016\\
0.297979797979798	-21.3847474530169\\
0.308080808080808	-21.5759209740547\\
0.318181818181818	-21.754459930854\\
0.328282828282828	-21.9208712943736\\
0.338383838383838	-22.075609518917\\
0.348484848484849	-22.2190821037117\\
0.358585858585859	-22.351654343949\\
0.368686868686869	-22.4736533999023\\
0.378787878787879	-22.5853717886949\\
0.388888888888889	-22.6870703841241\\
0.398989898989899	-22.7789809945563\\
0.409090909090909	-22.8613085764699\\
0.419191919191919	-22.9342331310816\\
0.429292929292929	-22.9979113231742\\
0.439393939393939	-23.0524778543538\\
0.44949494949495	-23.0980466172119\\
0.45959595959596	-23.1347116520101\\
0.46969696969697	-23.1625479233559\\
0.47979797979798	-23.181611930745\\
0.48989898989899	-23.1919421636799\\
0.5	-23.1935594092337\\
};
\addlegendentry{Ideal};

\end{axis}
\end{tikzpicture}%

==> sc2_spectres.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.8in,
height=1.6in,
at={(0.693333in,0.44in)},
scale only axis,
xmin=-0.5,
xmax=0.5,
xlabel={Normalized Frequency},
ymin=-30,
ymax=0,
ylabel={Power (dB)},
title style={font=\bfseries},
%title={Estimated spectra},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.72855,0.683944)},anchor=south west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=green,dash pattern=on 1pt off 3pt on 3pt off 3pt,line width=2.5pt]
  table[row sep=crcr]{%
-0.5	-21.760092754817\\
-0.48989898989899	-21.4828923267442\\
-0.47979797979798	-21.2090996471527\\
-0.46969696969697	-20.9705776030345\\
-0.45959595959596	-20.7963645937868\\
-0.44949494949495	-20.7049912201844\\
-0.439393939393939	-20.6983172246087\\
-0.429292929292929	-20.7604840251827\\
-0.419191919191919	-20.8626362996307\\
-0.409090909090909	-20.9704772811535\\
-0.398989898989899	-21.0508882162023\\
-0.388888888888889	-21.0757038349274\\
-0.378787878787879	-21.0228386263473\\
-0.368686868686869	-20.8758631794627\\
-0.358585858585859	-20.6230586451955\\
-0.348484848484849	-20.2566072177752\\
-0.338383838383838	-19.7722944130692\\
-0.328282828282828	-19.1699919619924\\
-0.318181818181818	-18.4552130637592\\
-0.308080808080808	-17.6420698682242\\
-0.297979797979798	-16.7577507540261\\
-0.287878787878788	-15.8475775122568\\
-0.277777777777778	-14.9769900171304\\
-0.267676767676768	-14.2231589511238\\
-0.257575757575758	-13.6504849879752\\
-0.247474747474747	-13.2792265359173\\
-0.237373737373737	-13.0729176080987\\
-0.227272727272727	-12.9573662321827\\
-0.217171717171717	-12.8526779071532\\
-0.207070707070707	-12.6947325299331\\
-0.196969696969697	-12.4413679902404\\
-0.186868686868687	-12.0705498933799\\
-0.176767676767677	-11.5774512488346\\
-0.166666666666667	-10.9736241794465\\
-0.156565656565657	-10.2887176868976\\
-0.146464646464646	-9.57295016394\\
-0.136363636363636	-8.89547286958521\\
-0.126262626262626	-8.3313251973346\\
-0.116161616161616	-7.93478770030462\\
-0.106060606060606	-7.71332740497171\\
-0.095959595959596	-7.62515139832768\\
-0.0858585858585859	-7.6033075135289\\
-0.0757575757575757	-7.58496876049473\\
-0.0656565656565656	-7.52834326034045\\
-0.0555555555555556	-7.41656911440918\\
-0.0454545454545455	-7.25488888005169\\
-0.0353535353535354	-7.06504841136959\\
-0.0252525252525252	-6.87738431721419\\
-0.0151515151515151	-6.72029737678495\\
-0.00505050505050503	-6.60909506148906\\
0.00505050505050508	-6.53903375181329\\
0.0151515151515151	-6.48662534926439\\
0.0252525252525253	-6.41835258064271\\
0.0353535353535354	-6.30201277697607\\
0.0454545454545454	-6.11676921876093\\
0.0555555555555556	-5.86133717073288\\
0.0656565656565656	-5.56141533289702\\
0.0757575757575758	-5.27526500668374\\
0.0858585858585859	-5.08996328297912\\
0.0959595959595959	-5.09605102716426\\
0.106060606060606	-5.34202975543889\\
0.116161616161616	-5.80300966626425\\
0.126262626262626	-6.39704331583897\\
0.136363636363636	-7.03077745623437\\
0.146464646464647	-7.63337022183793\\
0.156565656565657	-8.16647374929246\\
0.166666666666667	-8.62109348969796\\
0.176767676767677	-9.01162076979401\\
0.186868686868687	-9.3701306109341\\
0.196969696969697	-9.73953738525017\\
0.207070707070707	-10.1633993858801\\
0.217171717171717	-10.6729599742168\\
0.227272727272727	-11.2766915954476\\
0.237373737373737	-11.9588045062025\\
0.247474747474748	-12.6875702031384\\
0.257575757575758	-13.4275252982369\\
0.267676767676768	-14.1489794404811\\
0.277777777777778	-14.8324562835664\\
0.287878787878788	-15.4691942017264\\
0.297979797979798	-16.0596214109482\\
0.308080808080808	-16.6110413826888\\
0.318181818181818	-17.1349888479368\\
0.328282828282828	-17.6443566490138\\
0.338383838383838	-18.1504471184315\\
0.348484848484849	-18.6603659123451\\
0.358585858585859	-19.17535598325\\
0.368686868686869	-19.6905184491187\\
0.378787878787879	-20.1958974369863\\
0.388888888888889	-20.6784173720811\\
0.398989898989899	-21.1239716458212\\
0.409090909090909	-21.5191254396299\\
0.419191919191919	-21.8522209761286\\
0.429292929292929	-22.1139470464256\\
0.439393939393939	-22.2975692753087\\
0.44949494949495	-22.3990382674524\\
0.45959595959596	-22.4171586044651\\
0.46969696969697	-22.353953425215\\
0.47979797979798	-22.2153050188184\\
0.48989898989899	-22.0118683680668\\
0.5	-21.760092754817\\
};
\addlegendentry{Gaussian Burg};

\addplot [color=blue,dashed,line width=2.5pt]
  table[row sep=crcr]{%
-0.5	-20.5692433540261\\
-0.48989898989899	-20.3966904556743\\
-0.47979797979798	-20.2162105594248\\
-0.46969696969697	-20.040265621435\\
-0.45959595959596	-19.8799594069077\\
-0.44949494949495	-19.743093135178\\
-0.439393939393939	-19.6324451599411\\
-0.429292929292929	-19.544862316746\\
-0.419191919191919	-19.4715122517505\\
-0.409090909090909	-19.3991939547354\\
-0.398989898989899	-19.3122203185693\\
-0.388888888888889	-19.1942940314422\\
-0.378787878787879	-19.0299824429034\\
-0.368686868686869	-18.8056802276807\\
-0.358585858585859	-18.5101716788128\\
-0.348484848484849	-18.1350181872449\\
-0.338383838383838	-17.6750328612167\\
-0.328282828282828	-17.1291114541667\\
-0.318181818181818	-16.5016843956637\\
-0.308080808080808	-15.8049901662447\\
-0.297979797979798	-15.0620804688157\\
-0.287878787878788	-14.3096358715045\\
-0.277777777777778	-13.598046868012\\
-0.267676767676768	-12.9846088180635\\
-0.257575757575758	-12.5173316538704\\
-0.247474747474747	-12.2149406359098\\
-0.237373737373737	-12.0569936234851\\
-0.227272727272727	-11.9927079310849\\
-0.217171717171717	-11.9608502927022\\
-0.207070707070707	-11.9066229182722\\
-0.196969696969697	-11.7893564152257\\
-0.186868686868687	-11.5832804058823\\
-0.176767676767677	-11.2756998211886\\
-0.166666666666667	-10.8654164655487\\
-0.156565656565657	-10.3625339770354\\
-0.146464646464646	-9.78965171525032\\
-0.136363636363636	-9.18339585008571\\
-0.126262626262626	-8.59374829029367\\
-0.116161616161616	-8.07731634004157\\
-0.106060606060606	-7.68231305201112\\
-0.095959595959596	-7.4302075087666\\
-0.0858585858585859	-7.30640676608343\\
-0.0757575757575757	-7.26793380331906\\
-0.0656565656565656	-7.26180481391276\\
-0.0555555555555556	-7.2414697216167\\
-0.0454545454545455	-7.17512901558386\\
-0.0353535353535354	-7.04743635971093\\
-0.0252525252525252	-6.85822384683213\\
-0.0151515151515151	-6.62047549727678\\
-0.00505050505050503	-6.35790856339935\\
0.00505050505050508	-6.101381833231\\
0.0151515151515151	-5.88328540436607\\
0.0252525252525253	-5.73032376755895\\
0.0353535353535354	-5.65715452640549\\
0.0454545454545454	-5.6642281144348\\
0.0555555555555556	-5.74119939495586\\
0.0656565656565656	-5.87380600853779\\
0.0757575757575758	-6.05038254091416\\
0.0858585858585859	-6.26523941025565\\
0.0959595959595959	-6.51826449990189\\
0.106060606060606	-6.81170493265401\\
0.116161616161616	-7.14590844180877\\
0.126262626262626	-7.51599035561037\\
0.136363636363636	-7.91083012076468\\
0.146464646464647	-8.31459297707954\\
0.156565656565657	-8.70982214485804\\
0.166666666666667	-9.08078076727104\\
0.176767676767677	-9.41615218948808\\
0.186868686868687	-9.71086886162323\\
0.196969696969697	-9.96723988548206\\
0.207070707070707	-10.195551279468\\
0.217171717171717	-10.4140196295495\\
0.227272727272727	-10.6475737060207\\
0.237373737373737	-10.9247231095343\\
0.247474747474748	-11.2722075136362\\
0.257575757575758	-11.7084670702533\\
0.267676767676768	-12.2385241127553\\
0.277777777777778	-12.8529347330798\\
0.287878787878788	-13.5313057199111\\
0.297979797979798	-14.2482354918479\\
0.308080808080808	-14.978783429039\\
0.318181818181818	-15.7018111720593\\
0.328282828282828	-16.4011350665189\\
0.338383838383838	-17.0652412097268\\
0.348484848484849	-17.6863586404249\\
0.358585858585859	-18.2594159922416\\
0.368686868686869	-18.7811372313063\\
0.378787878787879	-19.2493603708906\\
0.388888888888889	-19.6625783785279\\
0.398989898989899	-20.0196693863\\
0.409090909090909	-20.3197771084118\\
0.419191919191919	-20.5623070036893\\
0.429292929292929	-20.7470119023425\\
0.439393939393939	-20.8741491221041\\
0.44949494949495	-20.9446975305794\\
0.45959595959596	-20.9606256787895\\
0.46969696969697	-20.9251985685193\\
0.47979797979798	-20.843297582317\\
0.48989898989899	-20.7217022799977\\
0.5	-20.5692433540261\\
};
\addlegendentry{Normalized Burg};

\addplot [color=mycolor1,dotted,line width=2.5pt]
  table[row sep=crcr]{%
-0.5	-25.0299940018985\\
-0.48989898989899	-24.9624423132253\\
-0.47979797979798	-24.9907665497824\\
-0.46969696969697	-25.068766945703\\
-0.45959595959596	-25.1354269936299\\
-0.44949494949495	-25.1383542910336\\
-0.439393939393939	-25.0472170134374\\
-0.429292929292929	-24.8582973665349\\
-0.419191919191919	-24.5943478846897\\
-0.409090909090909	-24.3003857384435\\
-0.398989898989899	-24.0321165526057\\
-0.388888888888889	-23.8350704669087\\
-0.378787878787879	-23.7220798573359\\
-0.368686868686869	-23.6648577791636\\
-0.358585858585859	-23.6064793115954\\
-0.348484848484849	-23.4834508044746\\
-0.338383838383838	-23.2424010273312\\
-0.328282828282828	-22.8469355891933\\
-0.318181818181818	-22.2785025518799\\
-0.308080808080808	-21.5361693424001\\
-0.297979797979798	-20.6381695645983\\
-0.287878787878788	-19.6257561768409\\
-0.277777777777778	-18.5669175134303\\
-0.267676767676768	-17.5530136576911\\
-0.257575757575758	-16.6790005647319\\
-0.247474747474747	-16.0083598996329\\
-0.237373737373737	-15.5464061107197\\
-0.227272727272727	-15.2464537719829\\
-0.217171717171717	-15.0390721607268\\
-0.207070707070707	-14.8557084671139\\
-0.196969696969697	-14.6359666670939\\
-0.186868686868687	-14.326416653445\\
-0.176767676767677	-13.8799609842497\\
-0.166666666666667	-13.2594340774071\\
-0.156565656565657	-12.4468929408625\\
-0.146464646464646	-11.4616118284996\\
-0.136363636363636	-10.3893796049704\\
-0.126262626262626	-9.4071629108956\\
-0.116161616161616	-8.73694690209468\\
-0.106060606060606	-8.48034166190098\\
-0.095959595959596	-8.50835874908984\\
-0.0858585858585859	-8.583656497705\\
-0.0757575757575757	-8.52887999933663\\
-0.0656565656565656	-8.28001801712107\\
-0.0555555555555556	-7.87895746277681\\
-0.0454545454545455	-7.45654622543344\\
-0.0353535353535354	-7.18192668064566\\
-0.0252525252525252	-7.15119540812157\\
-0.0151515151515151	-7.30356944940285\\
-0.00505050505050503	-7.47624075844851\\
0.00505050505050508	-7.52117025471955\\
0.0151515151515151	-7.36747027490837\\
0.0252525252525253	-7.03495966307714\\
0.0353535353535354	-6.63607028334314\\
0.0454545454545454	-6.35343918252073\\
0.0555555555555556	-6.3465692716245\\
0.0656565656565656	-6.62912842515366\\
0.0757575757575758	-7.07215289666587\\
0.0858585858585859	-7.53082324557526\\
0.0959595959595959	-7.93576700218226\\
0.106060606060606	-8.30086580306849\\
0.116161616161616	-8.68655062472408\\
0.126262626262626	-9.14736063796444\\
0.136363636363636	-9.69089297378863\\
0.146464646464647	-10.2771943508049\\
0.156565656565657	-10.8540981505568\\
0.166666666666667	-11.3940527702872\\
0.176767676767677	-11.9094042700936\\
0.186868686868687	-12.4437352298887\\
0.196969696969697	-13.0445901655928\\
0.207070707070707	-13.7314041617254\\
0.217171717171717	-14.4815813937261\\
0.227272727272727	-15.2454879767787\\
0.237373737373737	-15.9750285749957\\
0.247474747474748	-16.644769506075\\
0.257575757575758	-17.2585764919327\\
0.267676767676768	-17.844339015798\\
0.277777777777778	-18.4399233399499\\
0.287878787878788	-19.0743514907502\\
0.297979797979798	-19.752750407218\\
0.308080808080808	-20.4543750771956\\
0.318181818181818	-21.144179503058\\
0.328282828282828	-21.7888152366628\\
0.338383838383838	-22.368099591292\\
0.348484848484849	-22.8792216049816\\
0.358585858585859	-23.3348990474898\\
0.368686868686869	-23.7570187591226\\
0.378787878787879	-24.1671170972256\\
0.388888888888889	-24.5763914015361\\
0.398989898989899	-24.9795145917277\\
0.409090909090909	-25.3553882491593\\
0.419191919191919	-25.6739313180056\\
0.429292929292929	-25.9049030286713\\
0.439393939393939	-26.0253089077359\\
0.44949494949495	-26.0245097613241\\
0.45959595959596	-25.9079035046358\\
0.46969696969697	-25.6998774993808\\
0.47979797979798	-25.4448026694256\\
0.48989898989899	-25.202000374832\\
0.5	-25.0299940018985\\
};
\addlegendentry{FP};


\addplot [color=black,solid,line width=2.5pt]
  table[row sep=crcr]{%
-0.5	-24.861240691292\\
-0.48989898989899	-24.8469103040537\\
-0.47979797979798	-24.8038829954559\\
-0.46969696969697	-24.7320500355602\\
-0.45959595959596	-24.6312292418957\\
-0.44949494949495	-24.5011635254932\\
-0.439393939393939	-24.3415188471308\\
-0.429292929292929	-24.1518815806668\\
-0.419191919191919	-23.9317552877648\\
-0.409090909090909	-23.6805569240852\\
-0.398989898989899	-23.3976125258045\\
-0.388888888888889	-23.0821524743235\\
-0.378787878787879	-22.7333065173805\\
-0.368686868686869	-22.350098853884\\
-0.358585858585859	-21.9314437948263\\
-0.348484848484849	-21.4761428365033\\
-0.338383838383838	-20.982884492683\\
-0.328282828282828	-20.4502490367267\\
-0.318181818181818	-19.8767215734833\\
-0.308080808080808	-19.2607188640168\\
-0.297979797979798	-18.600638488106\\
-0.287878787878788	-17.8949439044508\\
-0.277777777777778	-17.1423067299876\\
-0.267676767676768	-16.3418394493093\\
-0.257575757575758	-15.4934693265267\\
-0.247474747474747	-14.5985283834419\\
-0.237373737373737	-13.6606622192633\\
-0.227272727272727	-12.6871782453023\\
-0.217171717171717	-11.6909195100647\\
-0.207070707070707	-10.6925657636446\\
-0.196969696969697	-9.72276196990298\\
-0.186868686868687	-8.82253587226798\\
-0.176767676767677	-8.03948141282766\\
-0.166666666666667	-7.41773395622562\\
-0.156565656565657	-6.9838110618516\\
-0.146464646464646	-6.73611262420846\\
-0.136363636363636	-6.6458891442439\\
-0.126262626262626	-6.66894899134589\\
-0.116161616161616	-6.75970274854227\\
-0.106060606060606	-6.88040494954731\\
-0.095959595959596	-7.00430337030893\\
-0.0858585858585859	-7.11491984428872\\
-0.0757575757575757	-7.20387319047506\\
-0.0656565656565656	-7.2686071576139\\
-0.0555555555555556	-7.31050175023886\\
-0.0454545454545455	-7.33340205784789\\
-0.0353535353535354	-7.34245379417289\\
-0.0252525252525252	-7.34313282198092\\
-0.0151515151515151	-7.34040761741034\\
-0.00505050505050503	-7.33803492363819\\
0.00505050505050508	-7.33803492363819\\
0.0151515151515151	-7.34040761741034\\
0.0252525252525253	-7.34313282198091\\
0.0353535353535354	-7.34245379417289\\
0.0454545454545454	-7.33340205784789\\
0.0555555555555556	-7.31050175023886\\
0.0656565656565656	-7.2686071576139\\
0.0757575757575758	-7.20387319047506\\
0.0858585858585859	-7.11491984428872\\
0.0959595959595959	-7.00430337030893\\
0.106060606060606	-6.88040494954731\\
0.116161616161616	-6.75970274854227\\
0.126262626262626	-6.66894899134588\\
0.136363636363636	-6.6458891442439\\
0.146464646464647	-6.73611262420846\\
0.156565656565657	-6.9838110618516\\
0.166666666666667	-7.41773395622561\\
0.176767676767677	-8.03948141282766\\
0.186868686868687	-8.82253587226798\\
0.196969696969697	-9.72276196990299\\
0.207070707070707	-10.6925657636446\\
0.217171717171717	-11.6909195100647\\
0.227272727272727	-12.6871782453023\\
0.237373737373737	-13.6606622192633\\
0.247474747474748	-14.5985283834419\\
0.257575757575758	-15.4934693265267\\
0.267676767676768	-16.3418394493093\\
0.277777777777778	-17.1423067299876\\
0.287878787878788	-17.8949439044508\\
0.297979797979798	-18.600638488106\\
0.308080808080808	-19.2607188640168\\
0.318181818181818	-19.8767215734833\\
0.328282828282828	-20.4502490367267\\
0.338383838383838	-20.982884492683\\
0.348484848484849	-21.4761428365033\\
0.358585858585859	-21.9314437948263\\
0.368686868686869	-22.350098853884\\
0.378787878787879	-22.7333065173805\\
0.388888888888889	-23.0821524743235\\
0.398989898989899	-23.3976125258045\\
0.409090909090909	-23.6805569240852\\
0.419191919191919	-23.9317552877648\\
0.429292929292929	-24.1518815806668\\
0.439393939393939	-24.3415188471308\\
0.44949494949495	-24.5011635254932\\
0.45959595959596	-24.6312292418957\\
0.46969696969697	-24.7320500355602\\
0.47979797979798	-24.8038829954559\\
0.48989898989899	-24.8469103040537\\
0.5	-24.861240691292\\
};
\addlegendentry{Ideal};

\end{axis}
\end{tikzpicture}%

==> sc2_spectres2.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.8in,
height=1.6in,
at={(0.693333in,0.44in)},
scale only axis,
xmin=-0.5,
xmax=0.5,
xlabel={Normalized Frequency},
ymin=-30,
ymax=0,
ylabel={Power (dB)},
title style={font=\bfseries},
%title={Estimated spectra},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.72855,0.683944)},anchor=south west,legend cell align=left,align=left,draw=white!15!black}
]

\addplot [color=red,dashed,line width=2.5pt]
  table[row sep=crcr]{%
-0.5	-23.1567631594085\\
-0.48989898989899	-23.124933098598\\
-0.47979797979798	-23.0699873583062\\
-0.46969696969697	-22.9942778239281\\
-0.45959595959596	-22.9003629480639\\
-0.44949494949495	-22.79072541085\\
-0.439393939393939	-22.6674411837646\\
-0.429292929292929	-22.5318364800953\\
-0.419191919191919	-22.3841812339564\\
-0.409090909090909	-22.223470134681\\
-0.398989898989899	-22.0473311779122\\
-0.388888888888889	-21.8520787058268\\
-0.378787878787879	-21.6329000720177\\
-0.368686868686869	-21.3841419972471\\
-0.358585858585859	-21.099651874178\\
-0.348484848484849	-20.7731328662192\\
-0.338383838383838	-20.3984864653013\\
-0.328282828282828	-19.9701364417546\\
-0.318181818181818	-19.4833484680804\\
-0.308080808080808	-18.9345767078708\\
-0.297979797979798	-18.321880349454\\
-0.287878787878788	-17.6454566908208\\
-0.277777777777778	-16.9083260567593\\
-0.267676767676768	-16.1171625905106\\
-0.257575757575758	-15.2831690498107\\
-0.247474747474747	-14.4227180128297\\
-0.237373737373737	-13.5572399495244\\
-0.227272727272727	-12.7116642587801\\
-0.217171717171717	-11.9109299235329\\
-0.207070707070707	-11.1750084707024\\
-0.196969696969697	-10.5142973858883\\
-0.186868686868687	-9.92796585570441\\
-0.176767676767677	-9.40668863601329\\
-0.166666666666667	-8.93875756813377\\
-0.156565656565657	-8.51682704067993\\
-0.146464646464646	-8.14254303942785\\
-0.136363636363636	-7.82723067097778\\
-0.126262626262626	-7.5878471352966\\
-0.116161616161616	-7.43892413500837\\
-0.106060606060606	-7.38360380036305\\
-0.095959595959596	-7.40848876871952\\
-0.0858585858585859	-7.48528100374959\\
-0.0757575757575757	-7.57776379874395\\
-0.0656565656565656	-7.64985516404554\\
-0.0555555555555556	-7.67142963923621\\
-0.0454545454545455	-7.62126198341386\\
-0.0353535353535354	-7.48817667931456\\
-0.0252525252525252	-7.2717718026701\\
-0.0151515151515151	-6.98356799366334\\
-0.00505050505050503	-6.64854404766015\\
0.00505050505050508	-6.30572256094481\\
0.0151515151515151	-6.00489663241294\\
0.0252525252525253	-5.79625708773754\\
0.0353535353535354	-5.71356916346493\\
0.0454545454545454	-5.75933922250232\\
0.0555555555555556	-5.90310603607003\\
0.0656565656565656	-6.09441750260099\\
0.0757575757575758	-6.28063244023722\\
0.0858585858585859	-6.41989488798891\\
0.0959595959595959	-6.48747419062004\\
0.106060606060606	-6.47887875819834\\
0.116161616161616	-6.41342752664832\\
0.126262626262626	-6.33935070519037\\
0.136363636363636	-6.33636973817508\\
0.146464646464647	-6.50456521726522\\
0.156565656565657	-6.92890979564809\\
0.166666666666667	-7.6336092319381\\
0.176767676767677	-8.56812774654755\\
0.186868686868687	-9.64026800554699\\
0.196969696969697	-10.7604659842732\\
0.207070707070707	-11.8643934802548\\
0.217171717171717	-12.914226661805\\
0.227272727272727	-13.8915310453041\\
0.237373737373737	-14.7899033712611\\
0.247474747474748	-15.6097345973006\\
0.257575757575758	-16.3549816132444\\
0.267676767676768	-17.0313075900544\\
0.277777777777778	-17.6450475489512\\
0.287878787878788	-18.2026437013922\\
0.297979797979798	-18.7103390238679\\
0.308080808080808	-19.1740078578444\\
0.318181818181818	-19.5990552290926\\
0.328282828282828	-19.9903472494409\\
0.338383838383838	-20.3521533820438\\
0.348484848484849	-20.6880932085207\\
0.358585858585859	-21.0010884544185\\
0.368686868686869	-21.2933264651922\\
0.378787878787879	-21.56624419816\\
0.388888888888889	-21.8205419605524\\
0.398989898989899	-22.0562336867152\\
0.409090909090909	-22.2727361478462\\
0.419191919191919	-22.4689942578621\\
0.429292929292929	-22.6436348815581\\
0.439393939393939	-22.795138298556\\
0.44949494949495	-22.9220151573771\\
0.45959595959596	-23.0229771170516\\
0.46969696969697	-23.0970906746039\\
0.47979797979798	-23.1439050144026\\
0.48989898989899	-23.163545376274\\
0.5	-23.1567631594085\\
};
\addlegendentry{Euclidean Median};


\addplot [color=mycolor2,dashdotted,line width=2.5pt]
  table[row sep=crcr]{%
   -0.5000  -19.0828\\
   -0.4899  -19.0447\\
   -0.4798  -18.9828\\
   -0.4697  -18.8991\\
   -0.4596  -18.7957\\
   -0.4495  -18.6751\\
   -0.4394  -18.5394\\
   -0.4293  -18.3907\\
   -0.4192  -18.2303\\
   -0.4091  -18.0592\\
   -0.3990  -17.8775\\
   -0.3889  -17.6843\\
   -0.3788  -17.4782\\
   -0.3687  -17.2572\\
   -0.3586  -17.0184\\
   -0.3485  -16.7589\\
   -0.3384  -16.4751\\
   -0.3283  -16.1634\\
   -0.3182  -15.8201\\
   -0.3081  -15.4415\\
   -0.2980  -15.0237\\
   -0.2879  -14.5630\\
   -0.2778  -14.0558\\
   -0.2677  -13.4987\\
   -0.2576  -12.8888\\
   -0.2475  -12.2239\\
   -0.2374  -11.5031\\
   -0.2273  -10.7277\\
   -0.2172   -9.9021\\
   -0.2071   -9.0360\\
   -0.1970   -8.1465\\
   -0.1869   -7.2606\\
   -0.1768   -6.4171\\
   -0.1667   -5.6646\\
   -0.1566   -5.0535\\
   -0.1465   -4.6222\\
   -0.1364   -4.3832\\
   -0.1263   -4.3185\\
   -0.1162   -4.3890\\
   -0.1061   -4.5493\\
   -0.0960   -4.7593\\
   -0.0859   -4.9890\\
   -0.0758   -5.2182\\
   -0.0657   -5.4340\\
   -0.0556   -5.6282\\
   -0.0455   -5.7951\\
   -0.0354   -5.9303\\
   -0.0253   -6.0303\\
   -0.0152   -6.0922\\
   -0.0051   -6.1146\\
    0.0051   -6.0976\\
    0.0152   -6.0435\\
    0.0253   -5.9570\\
    0.0354   -5.8456\\
    0.0455   -5.7188\\
    0.0556   -5.5874\\
    0.0657   -5.4621\\
    0.0758   -5.3518\\
    0.0859   -5.2620\\
    0.0960   -5.1946\\
    0.1061   -5.1492\\
    0.1162   -5.1259\\
    0.1263   -5.1289\\
    0.1364   -5.1706\\
    0.1465   -5.2741\\
    0.1566   -5.4719\\
    0.1667   -5.7985\\
    0.1768   -6.2785\\
    0.1869   -6.9147\\
    0.1970   -7.6842\\
    0.2071   -8.5464\\
    0.2172   -9.4550\\
    0.2273  -10.3687\\
    0.2374  -11.2561\\
    0.2475  -12.0958\\
    0.2576  -12.8750\\
    0.2677  -13.5873\\
    0.2778  -14.2308\\
    0.2879  -14.8067\\
    0.2980  -15.3183\\
    0.3081  -15.7703\\
    0.3182  -16.1687\\
    0.3283  -16.5199\\
    0.3384  -16.8307\\
    0.3485  -17.1078\\
    0.3586  -17.3576\\
    0.3687  -17.5855\\
    0.3788  -17.7963\\
    0.3889  -17.9930\\
    0.3990  -18.1775\\
    0.4091  -18.3500\\
    0.4192  -18.5099\\
    0.4293  -18.6553\\
    0.4394  -18.7839\\
    0.4495  -18.8931\\
    0.4596  -18.9807\\
    0.4697  -19.0444\\
    0.4798  -19.0831\\
    0.4899  -19.0959\\
    0.5000  -19.0828\\
};
\addlegendentry{2-step Poincar\'{e} Median};


\addplot [color=red,dashdotted,line width=2.5pt]
  table[row sep=crcr]{%
-0.5	-24.0587476559326\\
-0.48989898989899	-24.0157537585685\\
-0.47979797979798	-23.9612146423311\\
-0.46969696969697	-23.8981757766364\\
-0.45959595959596	-23.8289290206081\\
-0.44949494949495	-23.7546880282829\\
-0.439393939393939	-23.6753409784543\\
-0.429292929292929	-23.5893251028948\\
-0.419191919191919	-23.4936463941802\\
-0.409090909090909	-23.3840390289513\\
-0.398989898989899	-23.2552322649108\\
-0.388888888888889	-23.1012767164271\\
-0.378787878787879	-22.9158807261894\\
-0.368686868686869	-22.6927187708974\\
-0.358585858585859	-22.4256915698573\\
-0.348484848484849	-22.1091357220098\\
-0.338383838383838	-21.7379953645827\\
-0.328282828282828	-21.3079782659006\\
-0.318181818181818	-20.8157244558034\\
-0.308080808080808	-20.2590178830971\\
-0.297979797979798	-19.6370706370987\\
-0.287878787878788	-18.9509027007194\\
-0.277777777777778	-18.2038222095337\\
-0.267676767676768	-17.4019716751755\\
-0.257575757575758	-16.5548322061769\\
-0.247474747474747	-15.6754658688161\\
-0.237373737373737	-14.7801543733408\\
-0.227272727272727	-13.8870576124361\\
-0.217171717171717	-13.0137374176126\\
-0.207070707070707	-12.1739902910194\\
-0.196969696969697	-11.3752210850618\\
-0.186868686868687	-10.6179718339292\\
-0.176767676767677	-9.89865236942257\\
-0.166666666666667	-9.21519803331692\\
-0.156565656565657	-8.57406781079457\\
-0.146464646464646	-7.9959825800256\\
-0.136363636363636	-7.51670526655062\\
-0.126262626262626	-7.17868286871336\\
-0.116161616161616	-7.01291721816312\\
-0.106060606060606	-7.01974283067455\\
-0.095959595959596	-7.163015835707\\
-0.0858585858585859	-7.38251004260207\\
-0.0757575757575757	-7.61364643511025\\
-0.0656565656565656	-7.80164773840486\\
-0.0555555555555556	-7.90659551967466\\
-0.0454545454545455	-7.90276899035467\\
-0.0353535353535354	-7.77638501455083\\
-0.0252525252525252	-7.5241932994776\\
-0.0151515151515151	-7.15401169627329\\
-0.00505050505050503	-6.68752653948115\\
0.00505050505050508	-6.16474766654779\\
0.0151515151515151	-5.64724387660709\\
0.0252525252525253	-5.21341269194565\\
0.0353535353535354	-4.93792845563515\\
0.0454545454545454	-4.8589848255817\\
0.0555555555555556	-4.9573346452521\\
0.0656565656565656	-5.16842370441042\\
0.0757575757575758	-5.41631663323624\\
0.0858585858585859	-5.64256872195279\\
0.0959595959595959	-5.81986791757949\\
0.106060606060606	-5.9563839322667\\
0.116161616161616	-6.09702072388871\\
0.126262626262626	-6.31945248612742\\
0.136363636363636	-6.71492287755517\\
0.146464646464647	-7.34911208916755\\
0.156565656565657	-8.22474540740047\\
0.166666666666667	-9.28125155371153\\
0.176767676767677	-10.4308326970526\\
0.186868686868687	-11.594984912792\\
0.196969696969697	-12.7198005307394\\
0.207070707070707	-13.7748099202142\\
0.217171717171717	-14.7462953926337\\
0.227272727272727	-15.6309960171234\\
0.237373737373737	-16.4317116504953\\
0.247474747474748	-17.1545740029353\\
0.257575757575758	-17.8074219633975\\
0.267676767676768	-18.3988218036423\\
0.277777777777778	-18.9374344756088\\
0.287878787878788	-19.4315588801087\\
0.297979797979798	-19.8887660658113\\
0.308080808080808	-20.3155954021889\\
0.318181818181818	-20.7173178645082\\
0.328282828282828	-21.0977873642675\\
0.338383838383838	-21.4594007835277\\
0.348484848484849	-21.8031747750905\\
0.358585858585859	-22.1289287990202\\
0.368686868686869	-22.4355467791522\\
0.378787878787879	-22.7212800889239\\
0.388888888888889	-22.9840544885863\\
0.398989898989899	-23.2217514108191\\
0.409090909090909	-23.4324456313129\\
0.419191919191919	-23.6145927419239\\
0.429292929292929	-23.7671681818213\\
0.439393939393939	-23.8897638062844\\
0.44949494949495	-23.9826483319843\\
0.45959595959596	-24.0467954376619\\
0.46969696969697	-24.0838790053787\\
0.47979797979798	-24.0962302159009\\
0.48989898989899	-24.0867473378072\\
0.5	-24.0587476559326\\
};
\addlegendentry{2-step Euclidean Median};

\addplot [color=mycolor2,dotted,line width=2.5pt]
  table[row sep=crcr]{%
-0.5	-21.8680897274086\\
-0.48989898989899	-21.835471950856\\
-0.47979797979798	-21.779318671236\\
-0.46969696969697	-21.7019046875793\\
-0.45959595959596	-21.60571925158\\
-0.44949494949495	-21.4931848633309\\
-0.439393939393939	-21.3663254162781\\
-0.429292929292929	-21.2264201902188\\
-0.419191919191919	-21.0736927472207\\
-0.409090909090909	-20.9070866460321\\
-0.398989898989899	-20.7241692040188\\
-0.388888888888889	-20.5211816727013\\
-0.378787878787879	-20.2932262110784\\
-0.368686868686869	-20.0345567236828\\
-0.358585858585859	-19.73892975776\\
-0.348484848484849	-19.3999756369026\\
-0.338383838383838	-19.0115658622672\\
-0.328282828282828	-18.568174822587\\
-0.318181818181818	-18.0652566239913\\
-0.308080808080808	-17.4996777273895\\
-0.297979797979798	-16.8702602230746\\
-0.287878787878788	-16.1784937527848\\
-0.277777777777778	-15.4294534819255\\
-0.267676767676768	-14.6328906028638\\
-0.257575757575758	-13.804299581187\\
-0.247474747474747	-12.9654813737739\\
-0.237373737373737	-12.1437769485557\\
-0.227272727272727	-11.36904245638\\
-0.217171717171717	-10.6681290609532\\
-0.207070707070707	-10.0583682390144\\
-0.196969696969697	-9.54329371946691\\
-0.186868686868687	-9.1134659183316\\
-0.176767676767677	-8.7523201688751\\
-0.166666666666667	-8.44398131293568\\
-0.156565656565657	-8.17948050829007\\
-0.146464646464646	-7.9592904887239\\
-0.136363636363636	-7.79169456566363\\
-0.126262626262626	-7.68760975300855\\
-0.116161616161616	-7.65362656250861\\
-0.106060606060606	-7.68615943116159\\
-0.095959595959596	-7.76949473155956\\
-0.0858585858585859	-7.87845274823725\\
-0.0757575757575757	-7.98380955646295\\
-0.0656565656565656	-8.05774452796727\\
-0.0555555555555556	-8.07764708319348\\
-0.0454545454545455	-8.02816273645649\\
-0.0353535353535354	-7.902224216999\\
-0.0252525252525252	-7.7018934582264\\
-0.0151515151515151	-7.43946099727358\\
-0.00505050505050503	-7.13858218917743\\
0.00505050505050508	-6.83425964545686\\
0.0151515151515151	-6.56945669480527\\
0.0252525252525253	-6.38625244106328\\
0.0353535353535354	-6.31256358984401\\
0.0454545454545454	-6.35078534112966\\
0.0555555555555556	-6.47619872359736\\
0.0656565656565656	-6.64640195476224\\
0.0757575757575758	-6.81501892889247\\
0.0858585858585859	-6.9423832865688\\
0.0959595959595959	-7.00104675146342\\
0.106060606060606	-6.97810270484764\\
0.116161616161616	-6.87724103582553\\
0.126262626262626	-6.72249728941113\\
0.136363636363636	-6.56356047755735\\
0.146464646464647	-6.478320501737\\
0.156565656565657	-6.56237870186606\\
0.166666666666667	-6.89639386522302\\
0.176767676767677	-7.50438787415098\\
0.186868686868687	-8.34042235516489\\
0.196969696969697	-9.31806584193659\\
0.207070707070707	-10.3514474337442\\
0.217171717171717	-11.3774535019159\\
0.227272727272727	-12.3580025241888\\
0.237373737373737	-13.2738456911289\\
0.247474747474748	-14.1176813671777\\
0.257575757575758	-14.8890883428503\\
0.267676767676768	-15.5913290576208\\
0.277777777777778	-16.2294728390605\\
0.287878787878788	-16.8093336454915\\
0.297979797979798	-17.3368797126129\\
0.308080808080808	-17.8179064337626\\
0.318181818181818	-18.2578508661054\\
0.328282828282828	-18.6616786387415\\
0.338383838383838	-19.0338052321258\\
0.348484848484849	-19.3780328167101\\
0.358585858585859	-19.697496332622\\
0.368686868686869	-19.9946207837679\\
0.378787878787879	-20.2710967106484\\
0.388888888888889	-20.5278826664929\\
0.398989898989899	-20.7652423817702\\
0.409090909090909	-20.9828206967346\\
0.419191919191919	-21.17975731977\\
0.429292929292929	-21.354832373493\\
0.439393939393939	-21.5066337348041\\
0.44949494949495	-21.6337340482943\\
0.45959595959596	-21.7348649837972\\
0.46969696969697	-21.8090772167399\\
0.47979797979798	-21.8558758545075\\
0.48989898989899	-21.8753218271922\\
0.5	-21.8680897274086\\
};
\addlegendentry{Poincare Median Burg};

\addplot [color=black,solid,line width=2.5pt]
  table[row sep=crcr]{%
-0.5	-24.861240691292\\
-0.48989898989899	-24.8469103040537\\
-0.47979797979798	-24.8038829954559\\
-0.46969696969697	-24.7320500355602\\
-0.45959595959596	-24.6312292418957\\
-0.44949494949495	-24.5011635254932\\
-0.439393939393939	-24.3415188471308\\
-0.429292929292929	-24.1518815806668\\
-0.419191919191919	-23.9317552877648\\
-0.409090909090909	-23.6805569240852\\
-0.398989898989899	-23.3976125258045\\
-0.388888888888889	-23.0821524743235\\
-0.378787878787879	-22.7333065173805\\
-0.368686868686869	-22.350098853884\\
-0.358585858585859	-21.9314437948263\\
-0.348484848484849	-21.4761428365033\\
-0.338383838383838	-20.982884492683\\
-0.328282828282828	-20.4502490367267\\
-0.318181818181818	-19.8767215734833\\
-0.308080808080808	-19.2607188640168\\
-0.297979797979798	-18.600638488106\\
-0.287878787878788	-17.8949439044508\\
-0.277777777777778	-17.1423067299876\\
-0.267676767676768	-16.3418394493093\\
-0.257575757575758	-15.4934693265267\\
-0.247474747474747	-14.5985283834419\\
-0.237373737373737	-13.6606622192633\\
-0.227272727272727	-12.6871782453023\\
-0.217171717171717	-11.6909195100647\\
-0.207070707070707	-10.6925657636446\\
-0.196969696969697	-9.72276196990298\\
-0.186868686868687	-8.82253587226798\\
-0.176767676767677	-8.03948141282766\\
-0.166666666666667	-7.41773395622562\\
-0.156565656565657	-6.9838110618516\\
-0.146464646464646	-6.73611262420846\\
-0.136363636363636	-6.6458891442439\\
-0.126262626262626	-6.66894899134589\\
-0.116161616161616	-6.75970274854227\\
-0.106060606060606	-6.88040494954731\\
-0.095959595959596	-7.00430337030893\\
-0.0858585858585859	-7.11491984428872\\
-0.0757575757575757	-7.20387319047506\\
-0.0656565656565656	-7.2686071576139\\
-0.0555555555555556	-7.31050175023886\\
-0.0454545454545455	-7.33340205784789\\
-0.0353535353535354	-7.34245379417289\\
-0.0252525252525252	-7.34313282198092\\
-0.0151515151515151	-7.34040761741034\\
-0.00505050505050503	-7.33803492363819\\
0.00505050505050508	-7.33803492363819\\
0.0151515151515151	-7.34040761741034\\
0.0252525252525253	-7.34313282198091\\
0.0353535353535354	-7.34245379417289\\
0.0454545454545454	-7.33340205784789\\
0.0555555555555556	-7.31050175023886\\
0.0656565656565656	-7.2686071576139\\
0.0757575757575758	-7.20387319047506\\
0.0858585858585859	-7.11491984428872\\
0.0959595959595959	-7.00430337030893\\
0.106060606060606	-6.88040494954731\\
0.116161616161616	-6.75970274854227\\
0.126262626262626	-6.66894899134588\\
0.136363636363636	-6.6458891442439\\
0.146464646464647	-6.73611262420846\\
0.156565656565657	-6.9838110618516\\
0.166666666666667	-7.41773395622561\\
0.176767676767677	-8.03948141282766\\
0.186868686868687	-8.82253587226798\\
0.196969696969697	-9.72276196990299\\
0.207070707070707	-10.6925657636446\\
0.217171717171717	-11.6909195100647\\
0.227272727272727	-12.6871782453023\\
0.237373737373737	-13.6606622192633\\
0.247474747474748	-14.5985283834419\\
0.257575757575758	-15.4934693265267\\
0.267676767676768	-16.3418394493093\\
0.277777777777778	-17.1423067299876\\
0.287878787878788	-17.8949439044508\\
0.297979797979798	-18.600638488106\\
0.308080808080808	-19.2607188640168\\
0.318181818181818	-19.8767215734833\\
0.328282828282828	-20.4502490367267\\
0.338383838383838	-20.982884492683\\
0.348484848484849	-21.4761428365033\\
0.358585858585859	-21.9314437948263\\
0.368686868686869	-22.350098853884\\
0.378787878787879	-22.7333065173805\\
0.388888888888889	-23.0821524743235\\
0.398989898989899	-23.3976125258045\\
0.409090909090909	-23.6805569240852\\
0.419191919191919	-23.9317552877648\\
0.429292929292929	-24.1518815806668\\
0.439393939393939	-24.3415188471308\\
0.44949494949495	-24.5011635254932\\
0.45959595959596	-24.6312292418957\\
0.46969696969697	-24.7320500355602\\
0.47979797979798	-24.8038829954559\\
0.48989898989899	-24.8469103040537\\
0.5	-24.861240691292\\
};
\addlegendentry{Ideal};

\end{axis}
\end{tikzpicture}%
